Quantum Low-Density Parity-Check Codes

Quantum error correction is an indispensable ingredient for scalable quantum computing. In this Perspective we discuss a particular class of quantum codes called low-density parity-check (LDPC) quantum codes. The codes we discuss are alternatives to the surface code, which is the currently leading candidate to implement quantum fault-tolerance. We introduce the zoo of LDPC quantum codes and discuss their potential for making quantum computers robust against noise. In particular, we explain recent advances in the theory of LDPC quantum codes related to certain product constructions and discuss open problems in the field.

==> LDPC Quantum Codes/cubecomplextikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324



%Straight Lines [id:da46192610273419477] 
\draw    (250,65) -- (250,108) ;
\draw [shift={(250,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6974790809826266] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (227,92) -- (277,92) ;
%Straight Lines [id:da2713684693699625] 
\draw    (155,125) -- (203,125) ;
\draw [shift={(205,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7711960527134054] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=6]    (172,102) -- (170,145) ;
%Straight Lines [id:da4963668748550074] 
\draw    (227,162) -- (275,162) ;
\draw [shift={(277,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9188038515027559] 
\draw    (172,102) -- (172,150) ;
\draw [shift={(172,152)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3744137150140403] 
\draw    (325,100) -- (325,148) ;
\draw [shift={(325,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5720466390057999] 
\draw    (227,92) -- (275,92) ;
\draw [shift={(277,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da19940433420981507] 
\draw    (100,65) -- (100,108) ;
\draw [shift={(100,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7634603410240439] 
\draw    (155,55) -- (203,55) ;
\draw [shift={(205,55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da18887026045223165] 
\draw    (250,135) -- (313.05,149.55) ;
\draw [shift={(315,150)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9471171659751725] 
\draw    (250,65) -- (313.05,79.55) ;
\draw [shift={(315,80)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2575467418962223] 
\draw    (100,65) -- (163.05,79.55) ;
\draw [shift={(165,80)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da609406662613283] 
\draw    (100,135) -- (163.05,149.55) ;
\draw [shift={(165,150)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (278,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B_{0} \otimes C_{0} \otimes D_{0}$};
% Text Node
\draw (56,45.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1} \otimes C_{1} \otimes D_{1}$};
% Text Node
\draw (128,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{0} \otimes C_{1} \otimes D_{0}$};
% Text Node
\draw (278,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{0} \otimes C_{0} \otimes D_{1}$};
% Text Node
\draw (206,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{1} \otimes C_{0} \otimes D_{0}$};
% Text Node
\draw (128,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B_{0} \otimes C_{1} \otimes D_{1}$};
% Text Node
\draw (56,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B_{1} \otimes C_{1} \otimes D_{0}$};
% Text Node
\draw (206,45.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B_{1} \otimes C_{0} \otimes D_{1}$};


\end{tikzpicture}


==> LDPC Quantum Codes/fiberbundlepart2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Straight Lines [id:da26676489039872786] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45,60) -- (30,90) ;
%Straight Lines [id:da10118322001208613] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (60,90) -- (45,60) ;
%Straight Lines [id:da1462652053962521] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (60,90) -- (30,90) ;

%Straight Lines [id:da688828891500755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,80) -- (135,110) ;
%Straight Lines [id:da28770522039655666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,110) -- (180,80) ;
%Straight Lines [id:da8187816331261146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,110) -- (135,110) ;
%Straight Lines [id:da3524214932779681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,50) -- (135,50) ;
%Straight Lines [id:da3945124071858699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,50) -- (180,80) ;
%Straight Lines [id:da7597504838951668] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,80) -- (135,50) ;

%Straight Lines [id:da11371152054609568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,95) -- (275,130) ;
%Straight Lines [id:da8961876124367631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,25) -- (315,60) -- (315,65) ;
%Straight Lines [id:da14152233169648665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,25) -- (275,60) ;
%Straight Lines [id:da13882706375396725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,60) -- (275,95) ;
%Straight Lines [id:da5997497888351011] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,60) -- (315,95) ;
%Straight Lines [id:da2176053346514606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,95) -- (315,130) ;
%Straight Lines [id:da4860321062210693] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (235,60) -- (235,125) ;
%Straight Lines [id:da9247775200009998] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (235,25) -- (235,95) ;

%Straight Lines [id:da4604179180360002] 
\draw [line width=1.5]    (275,60) -- (275,130) ;
%Straight Lines [id:da13813948133871445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (315,60) -- (315,130) ;
%Shape: Circle [id:dp46883923360670177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,95) .. controls (270,92.24) and (272.24,90) .. (275,90) .. controls (277.76,90) and (280,92.24) .. (280,95) .. controls (280,97.76) and (277.76,100) .. (275,100) .. controls (272.24,100) and (270,97.76) .. (270,95) -- cycle ;
%Shape: Circle [id:dp6978147152274108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,25) .. controls (270,22.24) and (272.24,20) .. (275,20) .. controls (277.76,20) and (280,22.24) .. (280,25) .. controls (280,27.76) and (277.76,30) .. (275,30) .. controls (272.24,30) and (270,27.76) .. (270,25) -- cycle ;
%Shape: Circle [id:dp7246920533451542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,60) .. controls (230,57.24) and (232.24,55) .. (235,55) .. controls (237.76,55) and (240,57.24) .. (240,60) .. controls (240,62.76) and (237.76,65) .. (235,65) .. controls (232.24,65) and (230,62.76) .. (230,60) -- cycle ;
%Shape: Circle [id:dp8975375709161602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,95) .. controls (230,92.24) and (232.24,90) .. (235,90) .. controls (237.76,90) and (240,92.24) .. (240,95) .. controls (240,97.76) and (237.76,100) .. (235,100) .. controls (232.24,100) and (230,97.76) .. (230,95) -- cycle ;
%Shape: Circle [id:dp8523032207469654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,130) .. controls (230,127.24) and (232.24,125) .. (235,125) .. controls (237.76,125) and (240,127.24) .. (240,130) .. controls (240,132.76) and (237.76,135) .. (235,135) .. controls (232.24,135) and (230,132.76) .. (230,130) -- cycle ;
%Shape: Circle [id:dp6397158568525478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,60) .. controls (270,57.24) and (272.24,55) .. (275,55) .. controls (277.76,55) and (280,57.24) .. (280,60) .. controls (280,62.76) and (277.76,65) .. (275,65) .. controls (272.24,65) and (270,62.76) .. (270,60) -- cycle ;
%Shape: Circle [id:dp6644306923305499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,25) .. controls (230,22.24) and (232.24,20) .. (235,20) .. controls (237.76,20) and (240,22.24) .. (240,25) .. controls (240,27.76) and (237.76,30) .. (235,30) .. controls (232.24,30) and (230,27.76) .. (230,25) -- cycle ;
%Shape: Circle [id:dp9533789147625178] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,25) .. controls (310,22.24) and (312.24,20) .. (315,20) .. controls (317.76,20) and (320,22.24) .. (320,25) .. controls (320,27.76) and (317.76,30) .. (315,30) .. controls (312.24,30) and (310,27.76) .. (310,25) -- cycle ;
%Straight Lines [id:da9933338422492688] 
\draw [line width=1.5]    (275,60) -- (275,100) ;
%Straight Lines [id:da5929104512775358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (315,20) -- (315,60) ;
%Shape: Circle [id:dp9392455552048637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,95) .. controls (290,92.24) and (292.24,90) .. (295,90) .. controls (297.76,90) and (300,92.24) .. (300,95) .. controls (300,97.76) and (297.76,100) .. (295,100) .. controls (292.24,100) and (290,97.76) .. (290,95) -- cycle ;
%Shape: Circle [id:dp30775510786862936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,95) .. controls (250,92.24) and (252.24,90) .. (255,90) .. controls (257.76,90) and (260,92.24) .. (260,95) .. controls (260,97.76) and (257.76,100) .. (255,100) .. controls (252.24,100) and (250,97.76) .. (250,95) -- cycle ;
%Shape: Circle [id:dp39887682388062173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,60) .. controls (250,57.24) and (252.24,55) .. (255,55) .. controls (257.76,55) and (260,57.24) .. (260,60) .. controls (260,62.76) and (257.76,65) .. (255,65) .. controls (252.24,65) and (250,62.76) .. (250,60) -- cycle ;
%Shape: Circle [id:dp9303107975521285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,60) .. controls (290,57.24) and (292.24,55) .. (295,55) .. controls (297.76,55) and (300,57.24) .. (300,60) .. controls (300,62.76) and (297.76,65) .. (295,65) .. controls (292.24,65) and (290,62.76) .. (290,60) -- cycle ;
%Shape: Circle [id:dp5205442085355312] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,60) .. controls (310,57.24) and (312.24,55) .. (315,55) .. controls (317.76,55) and (320,57.24) .. (320,60) .. controls (320,62.76) and (317.76,65) .. (315,65) .. controls (312.24,65) and (310,62.76) .. (310,60) -- cycle ;
%Shape: Circle [id:dp22637608718615554] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (270,130) .. controls (270,127.24) and (272.24,125) .. (275,125) .. controls (277.76,125) and (280,127.24) .. (280,130) .. controls (280,132.76) and (277.76,135) .. (275,135) .. controls (272.24,135) and (270,132.76) .. (270,130) -- cycle ;
%Straight Lines [id:da37227595331942065] 
\draw [line width=1.5]    (275,25) -- (275,65) ;
%Shape: Circle [id:dp6338607063606878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,95) .. controls (310,92.24) and (312.24,90) .. (315,90) .. controls (317.76,90) and (320,92.24) .. (320,95) .. controls (320,97.76) and (317.76,100) .. (315,100) .. controls (312.24,100) and (310,97.76) .. (310,95) -- cycle ;
%Shape: Circle [id:dp4519527177425815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,25) .. controls (290,22.24) and (292.24,20) .. (295,20) .. controls (297.76,20) and (300,22.24) .. (300,25) .. controls (300,27.76) and (297.76,30) .. (295,30) .. controls (292.24,30) and (290,27.76) .. (290,25) -- cycle ;
%Shape: Circle [id:dp3961955201954852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,25) .. controls (250,22.24) and (252.24,20) .. (255,20) .. controls (257.76,20) and (260,22.24) .. (260,25) .. controls (260,27.76) and (257.76,30) .. (255,30) .. controls (252.24,30) and (250,27.76) .. (250,25) -- cycle ;
%Shape: Circle [id:dp8587539457157485] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,130) .. controls (310,127.24) and (312.24,125) .. (315,125) .. controls (317.76,125) and (320,127.24) .. (320,130) .. controls (320,132.76) and (317.76,135) .. (315,135) .. controls (312.24,135) and (310,132.76) .. (310,130) -- cycle ;
%Shape: Circle [id:dp9219052326570509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25,90) .. controls (25,87.24) and (27.24,85) .. (30,85) .. controls (32.76,85) and (35,87.24) .. (35,90) .. controls (35,92.76) and (32.76,95) .. (30,95) .. controls (27.24,95) and (25,92.76) .. (25,90) -- cycle ;
%Shape: Circle [id:dp7310105475952937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55,90) .. controls (55,87.24) and (57.24,85) .. (60,85) .. controls (62.76,85) and (65,87.24) .. (65,90) .. controls (65,92.76) and (62.76,95) .. (60,95) .. controls (57.24,95) and (55,92.76) .. (55,90) -- cycle ;
%Shape: Circle [id:dp09878553668490175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,60) .. controls (40,57.24) and (42.24,55) .. (45,55) .. controls (47.76,55) and (50,57.24) .. (50,60) .. controls (50,62.76) and (47.76,65) .. (45,65) .. controls (42.24,65) and (40,62.76) .. (40,60) -- cycle ;
%Shape: Circle [id:dp5017932055206085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,110) .. controls (130,107.24) and (132.24,105) .. (135,105) .. controls (137.76,105) and (140,107.24) .. (140,110) .. controls (140,112.76) and (137.76,115) .. (135,115) .. controls (132.24,115) and (130,112.76) .. (130,110) -- cycle ;
%Shape: Circle [id:dp6899462058036849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,110) .. controls (160,107.24) and (162.24,105) .. (165,105) .. controls (167.76,105) and (170,107.24) .. (170,110) .. controls (170,112.76) and (167.76,115) .. (165,115) .. controls (162.24,115) and (160,112.76) .. (160,110) -- cycle ;
%Shape: Circle [id:dp38689712615175575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115,80) .. controls (115,77.24) and (117.24,75) .. (120,75) .. controls (122.76,75) and (125,77.24) .. (125,80) .. controls (125,82.76) and (122.76,85) .. (120,85) .. controls (117.24,85) and (115,82.76) .. (115,80) -- cycle ;
%Shape: Circle [id:dp9635870466744363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175,80) .. controls (175,77.24) and (177.24,75) .. (180,75) .. controls (182.76,75) and (185,77.24) .. (185,80) .. controls (185,82.76) and (182.76,85) .. (180,85) .. controls (177.24,85) and (175,82.76) .. (175,80) -- cycle ;
%Shape: Circle [id:dp08274093278319161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,50) .. controls (130,47.24) and (132.24,45) .. (135,45) .. controls (137.76,45) and (140,47.24) .. (140,50) .. controls (140,52.76) and (137.76,55) .. (135,55) .. controls (132.24,55) and (130,52.76) .. (130,50) -- cycle ;
%Shape: Circle [id:dp11057544593564073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,50) .. controls (160,47.24) and (162.24,45) .. (165,45) .. controls (167.76,45) and (170,47.24) .. (170,50) .. controls (170,52.76) and (167.76,55) .. (165,55) .. controls (162.24,55) and (160,52.76) .. (160,50) -- cycle ;

% Text Node
\draw (66,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times _{\mathbb{Z}_{3}}$};
% Text Node
\draw (194,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};


\end{tikzpicture}


==> LDPC Quantum Codes/fiberbundletikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Rounded Rect [id:dp2507570683512417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 206; blue, 255 }  ,fill opacity=0.99 ] (185,228.6) .. controls (185,226.61) and (186.61,225) .. (188.6,225) -- (291.4,225) .. controls (293.39,225) and (295,226.61) .. (295,228.6) -- (295,241.4) .. controls (295,243.39) and (293.39,245) .. (291.4,245) -- (188.6,245) .. controls (186.61,245) and (185,243.39) .. (185,241.4) -- cycle ;
%Rounded Rect [id:dp4432738694856251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 194; blue, 194 }  ,fill opacity=0.99 ] (125,83.6) .. controls (125,81.61) and (126.61,80) .. (128.6,80) -- (141.4,80) .. controls (143.39,80) and (145,81.61) .. (145,83.6) -- (145,196.4) .. controls (145,198.39) and (143.39,200) .. (141.4,200) -- (128.6,200) .. controls (126.61,200) and (125,198.39) .. (125,196.4) -- cycle ;
%Rounded Rect [id:dp7720071025717157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 194 }  ,fill opacity=0.99 ] (160,75.75) .. controls (160,72.58) and (162.58,70) .. (165.75,70) -- (314.25,70) .. controls (317.42,70) and (320,72.58) .. (320,75.75) -- (320,204.25) .. controls (320,207.42) and (317.42,210) .. (314.25,210) -- (165.75,210) .. controls (162.58,210) and (160,207.42) .. (160,204.25) -- cycle ;
%Straight Lines [id:da5860777651441025] 
\draw [line width=1.5]    (200,100) -- (200,180) ;
%Straight Lines [id:da9228137752045358] 
\draw [line width=1.5]    (240,100) -- (240,180) ;
%Straight Lines [id:da43729330123277244] 
\draw [line width=1.5]    (280,100) -- (280,185) ;
%Shape: Circle [id:dp6618025282379041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,100) .. controls (195,97.24) and (197.24,95) .. (200,95) .. controls (202.76,95) and (205,97.24) .. (205,100) .. controls (205,102.76) and (202.76,105) .. (200,105) .. controls (197.24,105) and (195,102.76) .. (195,100) -- cycle ;
%Shape: Circle [id:dp8950888733857303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,100) .. controls (235,97.24) and (237.24,95) .. (240,95) .. controls (242.76,95) and (245,97.24) .. (245,100) .. controls (245,102.76) and (242.76,105) .. (240,105) .. controls (237.24,105) and (235,102.76) .. (235,100) -- cycle ;
%Shape: Circle [id:dp9705906753514444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,100) .. controls (275,97.24) and (277.24,95) .. (280,95) .. controls (282.76,95) and (285,97.24) .. (285,100) .. controls (285,102.76) and (282.76,105) .. (280,105) .. controls (277.24,105) and (275,102.76) .. (275,100) -- cycle ;
%Shape: Circle [id:dp5577996464413779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,140) .. controls (195,137.24) and (197.24,135) .. (200,135) .. controls (202.76,135) and (205,137.24) .. (205,140) .. controls (205,142.76) and (202.76,145) .. (200,145) .. controls (197.24,145) and (195,142.76) .. (195,140) -- cycle ;
%Shape: Circle [id:dp2255574832912377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,140) .. controls (235,137.24) and (237.24,135) .. (240,135) .. controls (242.76,135) and (245,137.24) .. (245,140) .. controls (245,142.76) and (242.76,145) .. (240,145) .. controls (237.24,145) and (235,142.76) .. (235,140) -- cycle ;
%Shape: Circle [id:dp24559158536904913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,140) .. controls (275,137.24) and (277.24,135) .. (280,135) .. controls (282.76,135) and (285,137.24) .. (285,140) .. controls (285,142.76) and (282.76,145) .. (280,145) .. controls (277.24,145) and (275,142.76) .. (275,140) -- cycle ;
%Shape: Circle [id:dp4755982750247709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,180) .. controls (195,177.24) and (197.24,175) .. (200,175) .. controls (202.76,175) and (205,177.24) .. (205,180) .. controls (205,182.76) and (202.76,185) .. (200,185) .. controls (197.24,185) and (195,182.76) .. (195,180) -- cycle ;
%Shape: Circle [id:dp5490092987095487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,180) .. controls (235,177.24) and (237.24,175) .. (240,175) .. controls (242.76,175) and (245,177.24) .. (245,180) .. controls (245,182.76) and (242.76,185) .. (240,185) .. controls (237.24,185) and (235,182.76) .. (235,180) -- cycle ;
%Shape: Circle [id:dp9613260046209995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,180) .. controls (275,177.24) and (277.24,175) .. (280,175) .. controls (282.76,175) and (285,177.24) .. (285,180) .. controls (285,182.76) and (282.76,185) .. (280,185) .. controls (277.24,185) and (275,182.76) .. (275,180) -- cycle ;

%Shape: Circle [id:dp75449725785472] 
\draw  [line width=1.5]  (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Shape: Circle [id:dp1194269851204306] 
\draw  [line width=1.5]  (260,145) .. controls (260,142.24) and (262.24,140) .. (265,140) .. controls (267.76,140) and (270,142.24) .. (270,145) .. controls (270,147.76) and (267.76,150) .. (265,150) .. controls (262.24,150) and (260,147.76) .. (260,145) -- cycle ;
%Shape: Circle [id:dp35190266633136913] 
\draw  [line width=1.5]  (215,160) .. controls (215,157.24) and (217.24,155) .. (220,155) .. controls (222.76,155) and (225,157.24) .. (225,160) .. controls (225,162.76) and (222.76,165) .. (220,165) .. controls (217.24,165) and (215,162.76) .. (215,160) -- cycle ;
%Shape: Circle [id:dp32839477834388586] 
\draw  [line width=1.5]  (260,110) .. controls (260,107.24) and (262.24,105) .. (265,105) .. controls (267.76,105) and (270,107.24) .. (270,110) .. controls (270,112.76) and (267.76,115) .. (265,115) .. controls (262.24,115) and (260,112.76) .. (260,110) -- cycle ;
%Straight Lines [id:da057598114350428053] 
\draw [line width=1.5]    (135,100) -- (135,180) ;
%Shape: Circle [id:dp8842377331787077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,100) .. controls (130,97.24) and (132.24,95) .. (135,95) .. controls (137.76,95) and (140,97.24) .. (140,100) .. controls (140,102.76) and (137.76,105) .. (135,105) .. controls (132.24,105) and (130,102.76) .. (130,100) -- cycle ;
%Shape: Circle [id:dp14889082824519062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,140) .. controls (130,137.24) and (132.24,135) .. (135,135) .. controls (137.76,135) and (140,137.24) .. (140,140) .. controls (140,142.76) and (137.76,145) .. (135,145) .. controls (132.24,145) and (130,142.76) .. (130,140) -- cycle ;
%Shape: Circle [id:dp09323821385400355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,180) .. controls (130,177.24) and (132.24,175) .. (135,175) .. controls (137.76,175) and (140,177.24) .. (140,180) .. controls (140,182.76) and (137.76,185) .. (135,185) .. controls (132.24,185) and (130,182.76) .. (130,180) -- cycle ;
%Straight Lines [id:da22259915305695266] 
\draw [line width=1.5]    (200,235) -- (285,235) ;
%Shape: Circle [id:dp5065267898782895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,235) .. controls (195,232.24) and (197.24,230) .. (200,230) .. controls (202.76,230) and (205,232.24) .. (205,235) .. controls (205,237.76) and (202.76,240) .. (200,240) .. controls (197.24,240) and (195,237.76) .. (195,235) -- cycle ;
%Shape: Circle [id:dp8042127437497666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,235) .. controls (235,232.24) and (237.24,230) .. (240,230) .. controls (242.76,230) and (245,232.24) .. (245,235) .. controls (245,237.76) and (242.76,240) .. (240,240) .. controls (237.24,240) and (235,237.76) .. (235,235) -- cycle ;
%Straight Lines [id:da7882166530542396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,100) -- (130,100) ;
%Straight Lines [id:da6912991650470606] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,160) -- (135,160) ;
%Straight Lines [id:da9843251757025941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,100) -- (330,80) ;
%Straight Lines [id:da03275132500810485] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,150) -- (330,185) ;
%Straight Lines [id:da34887226429612284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265,125) -- (335,130) ;
%Straight Lines [id:da17899042228177908] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,115) -- (335,130) ;
%Straight Lines [id:da39960611742809093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,200) -- (135,210) ;
%Straight Lines [id:da5541317194100692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175,235) -- (185,235) ;
%Straight Lines [id:da41532796703836006] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,55) -- (240,70) ;
%Shape: Circle [id:dp49727494677863415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,235) .. controls (275,232.24) and (277.24,230) .. (280,230) .. controls (282.76,230) and (285,232.24) .. (285,235) .. controls (285,237.76) and (282.76,240) .. (280,240) .. controls (277.24,240) and (275,237.76) .. (275,235) -- cycle ;
%Straight Lines [id:da8793737196729381] 
\draw [line width=1.5]    (240,140) -- (280,180) ;
%Straight Lines [id:da816437026632451] 
\draw [line width=1.5]    (240,100) -- (280,140) ;
%Curve Lines [id:da8936846802404004] 
\draw [line width=1.5]    (280,100) .. controls (211.8,60.7) and (287,184.3) .. (240,180) ;
%Straight Lines [id:da08435083022367085] 
\draw [line width=1.5]    (200,180) -- (240,180) ;
%Straight Lines [id:da32136686692442384] 
\draw [line width=1.5]    (200,140) -- (240,140) ;
%Straight Lines [id:da5026425248072095] 
\draw [line width=1.5]    (200,100) -- (240,100) ;
%Straight Lines [id:da28915883628585526] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (240,140) -- (280,180) ;
%Curve Lines [id:da5044383487479938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,190) .. controls (262.6,206.1) and (270.2,216.7) .. (310,225) ;

% Text Node
\draw (186,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.98392pt}\setlength\topsep{0pt}
\begin{center}
fiber bundle code
\end{center}

\end{minipage}};
% Text Node
\draw (141,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.841216pt}\setlength\topsep{0pt}
\begin{center}
base
\end{center}

\end{minipage}};
% Text Node
\draw (84,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {bits};
% Text Node
\draw (70,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {checks};
% Text Node
\draw (331,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$-checks};
% Text Node
\draw (331,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$-checks};
% Text Node
\draw (336,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578108pt}\setlength\topsep{0pt}
\begin{center}
physical\\qubits
\end{center}

\end{minipage}};
% Text Node
\draw (119,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{22.567500000000003pt}\setlength\topsep{0pt}
\begin{center}
fiber
\end{center}

\end{minipage}};
% Text Node
\draw (311,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {twist};


\end{tikzpicture}


==> LDPC Quantum Codes/hammingcode74tannertikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp1957166618118562] 
\draw   (40,160) -- (50,160) -- (50,170) -- (40,170) -- cycle ;
%Shape: Square [id:dp6558365735325851] 
\draw   (80,160) -- (90,160) -- (90,170) -- (80,170) -- cycle ;
%Shape: Square [id:dp8426074098311973] 
\draw   (120,160) -- (130,160) -- (130,170) -- (120,170) -- cycle ;
%Shape: Circle [id:dp9798441578292363] 
\draw   (20,125) .. controls (20,122.24) and (22.24,120) .. (25,120) .. controls (27.76,120) and (30,122.24) .. (30,125) .. controls (30,127.76) and (27.76,130) .. (25,130) .. controls (22.24,130) and (20,127.76) .. (20,125) -- cycle ;
%Shape: Circle [id:dp7613050860945432] 
\draw   (40,125) .. controls (40,122.24) and (42.24,120) .. (45,120) .. controls (47.76,120) and (50,122.24) .. (50,125) .. controls (50,127.76) and (47.76,130) .. (45,130) .. controls (42.24,130) and (40,127.76) .. (40,125) -- cycle ;
%Shape: Circle [id:dp33619504335193695] 
\draw   (60,125) .. controls (60,122.24) and (62.24,120) .. (65,120) .. controls (67.76,120) and (70,122.24) .. (70,125) .. controls (70,127.76) and (67.76,130) .. (65,130) .. controls (62.24,130) and (60,127.76) .. (60,125) -- cycle ;
%Shape: Circle [id:dp8016697586544115] 
\draw   (80,125) .. controls (80,122.24) and (82.24,120) .. (85,120) .. controls (87.76,120) and (90,122.24) .. (90,125) .. controls (90,127.76) and (87.76,130) .. (85,130) .. controls (82.24,130) and (80,127.76) .. (80,125) -- cycle ;
%Shape: Circle [id:dp12184709501850044] 
\draw   (100,125) .. controls (100,122.24) and (102.24,120) .. (105,120) .. controls (107.76,120) and (110,122.24) .. (110,125) .. controls (110,127.76) and (107.76,130) .. (105,130) .. controls (102.24,130) and (100,127.76) .. (100,125) -- cycle ;
%Shape: Circle [id:dp8011580850356843] 
\draw   (120,125) .. controls (120,122.24) and (122.24,120) .. (125,120) .. controls (127.76,120) and (130,122.24) .. (130,125) .. controls (130,127.76) and (127.76,130) .. (125,130) .. controls (122.24,130) and (120,127.76) .. (120,125) -- cycle ;
%Shape: Circle [id:dp9084415708896669] 
\draw   (140,125) .. controls (140,122.24) and (142.24,120) .. (145,120) .. controls (147.76,120) and (150,122.24) .. (150,125) .. controls (150,127.76) and (147.76,130) .. (145,130) .. controls (142.24,130) and (140,127.76) .. (140,125) -- cycle ;
%Straight Lines [id:da641632876468704] 
\draw    (25,130) -- (45,160) ;
%Straight Lines [id:da4374232547411727] 
\draw    (85,130) -- (85,160) ;
%Straight Lines [id:da3160248753949124] 
\draw    (145,130) -- (125,160) ;
%Straight Lines [id:da7664934698943937] 
\draw    (125,130) -- (125,160) ;
%Straight Lines [id:da7061031892911676] 
\draw    (85,160) -- (125,130) ;
%Straight Lines [id:da19540614224243136] 
\draw    (45,130) -- (45,160) ;
%Straight Lines [id:da6358363141413081] 
\draw    (45,130) -- (85,160) ;
%Straight Lines [id:da6123392888059278] 
\draw    (65,130) -- (45,160) ;
%Straight Lines [id:da36368587599853264] 
\draw    (65,130) -- (125,160) ;
%Straight Lines [id:da019788096709426606] 
\draw    (105,130) -- (125,160) ;
%Straight Lines [id:da23479090980266415] 
\draw    (105,130) -- (85,160) ;
%Straight Lines [id:da29757642004000884] 
\draw    (105,130) -- (45,160) ;




\end{tikzpicture}


==> LDPC Quantum Codes/hpctikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Rounded Rect [id:dp22143388332555247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 206; blue, 255 }  ,fill opacity=0.99 ] (170,228.6) .. controls (170,226.61) and (171.61,225) .. (173.6,225) -- (306.4,225) .. controls (308.39,225) and (310,226.61) .. (310,228.6) -- (310,241.4) .. controls (310,243.39) and (308.39,245) .. (306.4,245) -- (173.6,245) .. controls (171.61,245) and (170,243.39) .. (170,241.4) -- cycle ;
%Rounded Rect [id:dp470208316406618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 194; blue, 194 }  ,fill opacity=0.99 ] (125,83.6) .. controls (125,81.61) and (126.61,80) .. (128.6,80) -- (141.4,80) .. controls (143.39,80) and (145,81.61) .. (145,83.6) -- (145,196.4) .. controls (145,198.39) and (143.39,200) .. (141.4,200) -- (128.6,200) .. controls (126.61,200) and (125,198.39) .. (125,196.4) -- cycle ;
%Rounded Rect [id:dp03513935583523131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 194 }  ,fill opacity=0.99 ] (160,75.75) .. controls (160,72.58) and (162.58,70) .. (165.75,70) -- (314.25,70) .. controls (317.42,70) and (320,72.58) .. (320,75.75) -- (320,204.25) .. controls (320,207.42) and (317.42,210) .. (314.25,210) -- (165.75,210) .. controls (162.58,210) and (160,207.42) .. (160,204.25) -- cycle ;
%Straight Lines [id:da7185026143243305] 
\draw [line width=1.5]    (180,100) -- (300,100) ;
%Straight Lines [id:da8313570524380964] 
\draw [line width=1.5]    (180,140) -- (300,140) ;
%Straight Lines [id:da9953047772585519] 
\draw [line width=1.5]    (200,100) -- (200,180) ;
%Straight Lines [id:da6537085237341653] 
\draw [line width=1.5]    (240,100) -- (240,180) ;
%Straight Lines [id:da4083149661642169] 
\draw [line width=1.5]    (280,100) -- (280,185) ;
%Straight Lines [id:da7864030630152321] 
\draw [line width=1.5]    (180.25,180) -- (189.75,180) -- (300.25,180) ;
%Shape: Circle [id:dp9396697829244669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,100) .. controls (195,97.24) and (197.24,95) .. (200,95) .. controls (202.76,95) and (205,97.24) .. (205,100) .. controls (205,102.76) and (202.76,105) .. (200,105) .. controls (197.24,105) and (195,102.76) .. (195,100) -- cycle ;
%Shape: Circle [id:dp2777712322207504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,100) .. controls (235,97.24) and (237.24,95) .. (240,95) .. controls (242.76,95) and (245,97.24) .. (245,100) .. controls (245,102.76) and (242.76,105) .. (240,105) .. controls (237.24,105) and (235,102.76) .. (235,100) -- cycle ;
%Shape: Circle [id:dp9770309094107599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,100) .. controls (275,97.24) and (277.24,95) .. (280,95) .. controls (282.76,95) and (285,97.24) .. (285,100) .. controls (285,102.76) and (282.76,105) .. (280,105) .. controls (277.24,105) and (275,102.76) .. (275,100) -- cycle ;
%Shape: Circle [id:dp0007255817041109669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,140) .. controls (195,137.24) and (197.24,135) .. (200,135) .. controls (202.76,135) and (205,137.24) .. (205,140) .. controls (205,142.76) and (202.76,145) .. (200,145) .. controls (197.24,145) and (195,142.76) .. (195,140) -- cycle ;
%Shape: Circle [id:dp22755606896736325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,140) .. controls (235,137.24) and (237.24,135) .. (240,135) .. controls (242.76,135) and (245,137.24) .. (245,140) .. controls (245,142.76) and (242.76,145) .. (240,145) .. controls (237.24,145) and (235,142.76) .. (235,140) -- cycle ;
%Shape: Circle [id:dp35741023769095337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,140) .. controls (275,137.24) and (277.24,135) .. (280,135) .. controls (282.76,135) and (285,137.24) .. (285,140) .. controls (285,142.76) and (282.76,145) .. (280,145) .. controls (277.24,145) and (275,142.76) .. (275,140) -- cycle ;
%Shape: Circle [id:dp5745096142293205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,180) .. controls (195,177.24) and (197.24,175) .. (200,175) .. controls (202.76,175) and (205,177.24) .. (205,180) .. controls (205,182.76) and (202.76,185) .. (200,185) .. controls (197.24,185) and (195,182.76) .. (195,180) -- cycle ;
%Shape: Circle [id:dp54039886697822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,180) .. controls (235,177.24) and (237.24,175) .. (240,175) .. controls (242.76,175) and (245,177.24) .. (245,180) .. controls (245,182.76) and (242.76,185) .. (240,185) .. controls (237.24,185) and (235,182.76) .. (235,180) -- cycle ;
%Shape: Circle [id:dp10040664716660697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,180) .. controls (275,177.24) and (277.24,175) .. (280,175) .. controls (282.76,175) and (285,177.24) .. (285,180) .. controls (285,182.76) and (282.76,185) .. (280,185) .. controls (277.24,185) and (275,182.76) .. (275,180) -- cycle ;
%Shape: Circle [id:dp2682894278787049] 
\draw  [line width=1.5]  (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Shape: Circle [id:dp8966595793927485] 
\draw  [line width=1.5]  (255,120) .. controls (255,117.24) and (257.24,115) .. (260,115) .. controls (262.76,115) and (265,117.24) .. (265,120) .. controls (265,122.76) and (262.76,125) .. (260,125) .. controls (257.24,125) and (255,122.76) .. (255,120) -- cycle ;
%Shape: Circle [id:dp8886077713077252] 
\draw  [line width=1.5]  (215,160) .. controls (215,157.24) and (217.24,155) .. (220,155) .. controls (222.76,155) and (225,157.24) .. (225,160) .. controls (225,162.76) and (222.76,165) .. (220,165) .. controls (217.24,165) and (215,162.76) .. (215,160) -- cycle ;
%Shape: Circle [id:dp4297496569136454] 
\draw  [line width=1.5]  (255,160) .. controls (255,157.24) and (257.24,155) .. (260,155) .. controls (262.76,155) and (265,157.24) .. (265,160) .. controls (265,162.76) and (262.76,165) .. (260,165) .. controls (257.24,165) and (255,162.76) .. (255,160) -- cycle ;
%Straight Lines [id:da6946255251193814] 
\draw [line width=1.5]    (135,100) -- (135,180) ;
%Shape: Circle [id:dp2862743840664752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,100) .. controls (130,97.24) and (132.24,95) .. (135,95) .. controls (137.76,95) and (140,97.24) .. (140,100) .. controls (140,102.76) and (137.76,105) .. (135,105) .. controls (132.24,105) and (130,102.76) .. (130,100) -- cycle ;
%Shape: Circle [id:dp06319104540768339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,140) .. controls (130,137.24) and (132.24,135) .. (135,135) .. controls (137.76,135) and (140,137.24) .. (140,140) .. controls (140,142.76) and (137.76,145) .. (135,145) .. controls (132.24,145) and (130,142.76) .. (130,140) -- cycle ;
%Shape: Circle [id:dp8917628215544027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,180) .. controls (130,177.24) and (132.24,175) .. (135,175) .. controls (137.76,175) and (140,177.24) .. (140,180) .. controls (140,182.76) and (137.76,185) .. (135,185) .. controls (132.24,185) and (130,182.76) .. (130,180) -- cycle ;
%Straight Lines [id:da9878368991357702] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,100) -- (130,100) ;
%Straight Lines [id:da48285493465469065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,160) -- (135,160) ;
%Straight Lines [id:da5818415971249424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,100) -- (330,80) ;
%Straight Lines [id:da32466921044761854] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,165) -- (330,185) ;
%Straight Lines [id:da40657015888893877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,140) -- (335,130) ;
%Straight Lines [id:da20859695153194213] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,130) -- (335,130) ;
%Straight Lines [id:da6822142544403822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,200) -- (135,220) ;
%Straight Lines [id:da03323895635752949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,235) -- (170,235) ;
%Straight Lines [id:da2805464127859385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,55) -- (240,70) ;
%Straight Lines [id:da5067552483919655] 
\draw [line width=1.5]    (180,235) -- (189.5,235) -- (300,235) ;
%Shape: Circle [id:dp361674319320721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.75,235) .. controls (194.75,232.24) and (196.99,230) .. (199.75,230) .. controls (202.51,230) and (204.75,232.24) .. (204.75,235) .. controls (204.75,237.76) and (202.51,240) .. (199.75,240) .. controls (196.99,240) and (194.75,237.76) .. (194.75,235) -- cycle ;
%Shape: Circle [id:dp14935624369602674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.75,235) .. controls (234.75,232.24) and (236.99,230) .. (239.75,230) .. controls (242.51,230) and (244.75,232.24) .. (244.75,235) .. controls (244.75,237.76) and (242.51,240) .. (239.75,240) .. controls (236.99,240) and (234.75,237.76) .. (234.75,235) -- cycle ;
%Shape: Circle [id:dp5448923044982008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.75,235) .. controls (274.75,232.24) and (276.99,230) .. (279.75,230) .. controls (282.51,230) and (284.75,232.24) .. (284.75,235) .. controls (284.75,237.76) and (282.51,240) .. (279.75,240) .. controls (276.99,240) and (274.75,237.76) .. (274.75,235) -- cycle ;
%Shape: Circle [id:dp8778336468318328] 
\draw  [line width=1.5]  (290,120) .. controls (290,117.24) and (292.24,115) .. (295,115) .. controls (297.76,115) and (300,117.24) .. (300,120) .. controls (300,122.76) and (297.76,125) .. (295,125) .. controls (292.24,125) and (290,122.76) .. (290,120) -- cycle ;
%Shape: Circle [id:dp9087440034913905] 
\draw  [line width=1.5]  (290,160) .. controls (290,157.24) and (292.24,155) .. (295,155) .. controls (297.76,155) and (300,157.24) .. (300,160) .. controls (300,162.76) and (297.76,165) .. (295,165) .. controls (292.24,165) and (290,162.76) .. (290,160) -- cycle ;
%Shape: Circle [id:dp9078486972487199] 
\draw  [line width=1.5]  (180,160) .. controls (180,157.24) and (182.24,155) .. (185,155) .. controls (187.76,155) and (190,157.24) .. (190,160) .. controls (190,162.76) and (187.76,165) .. (185,165) .. controls (182.24,165) and (180,162.76) .. (180,160) -- cycle ;
%Shape: Circle [id:dp38296270902884433] 
\draw  [line width=1.5]  (180,120) .. controls (180,117.24) and (182.24,115) .. (185,115) .. controls (187.76,115) and (190,117.24) .. (190,120) .. controls (190,122.76) and (187.76,125) .. (185,125) .. controls (182.24,125) and (180,122.76) .. (180,120) -- cycle ;

% Text Node
\draw (136,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{149.58912pt}\setlength\topsep{0pt}
\begin{center}
Tensor/hypergraph product code
\end{center}

\end{minipage}};
% Text Node
\draw (106,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{41.267500000000005pt}\setlength\topsep{0pt}
\begin{center}
classical\\codes
\end{center}

\end{minipage}};
% Text Node
\draw (89,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {bits};
% Text Node
\draw (70,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {checks};
% Text Node
\draw (331,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$-checks};
% Text Node
\draw (331,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$-checks};
% Text Node
\draw (336,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578108pt}\setlength\topsep{0pt}
\begin{center}
physical\\qubits
\end{center}

\end{minipage}};


\end{tikzpicture}


==> LDPC Quantum Codes/liftedproducttikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Rounded Rect [id:dp04206681589479189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 206; blue, 255 }  ,fill opacity=0.99 ] (185,228.6) .. controls (185,226.61) and (186.61,225) .. (188.6,225) -- (291.4,225) .. controls (293.39,225) and (295,226.61) .. (295,228.6) -- (295,241.4) .. controls (295,243.39) and (293.39,245) .. (291.4,245) -- (188.6,245) .. controls (186.61,245) and (185,243.39) .. (185,241.4) -- cycle ;
%Rounded Rect [id:dp19668680266647875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 194 }  ,fill opacity=0.99 ] (160,75.75) .. controls (160,72.58) and (162.58,70) .. (165.75,70) -- (314.25,70) .. controls (317.42,70) and (320,72.58) .. (320,75.75) -- (320,204.25) .. controls (320,207.42) and (317.42,210) .. (314.25,210) -- (165.75,210) .. controls (162.58,210) and (160,207.42) .. (160,204.25) -- cycle ;
%Straight Lines [id:da39257503404908944] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (200,100) -- (200,180) ;
%Straight Lines [id:da5680703852721674] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (240,100) -- (240,180) ;
%Straight Lines [id:da26529916700403366] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (280,100) -- (280,185) ;
%Shape: Circle [id:dp6526274403761385] 
\draw  [line width=1.5]  (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Shape: Circle [id:dp9203872961896724] 
\draw  [line width=1.5]  (260,145) .. controls (260,142.24) and (262.24,140) .. (265,140) .. controls (267.76,140) and (270,142.24) .. (270,145) .. controls (270,147.76) and (267.76,150) .. (265,150) .. controls (262.24,150) and (260,147.76) .. (260,145) -- cycle ;
%Shape: Circle [id:dp36121698938520197] 
\draw  [line width=1.5]  (215,160) .. controls (215,157.24) and (217.24,155) .. (220,155) .. controls (222.76,155) and (225,157.24) .. (225,160) .. controls (225,162.76) and (222.76,165) .. (220,165) .. controls (217.24,165) and (215,162.76) .. (215,160) -- cycle ;
%Straight Lines [id:da7945218011813688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,235) -- (285,235) ;
%Straight Lines [id:da12955761798321674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282,100) -- (332,80) ;
%Straight Lines [id:da7916884968167328] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272,150) -- (335,170) ;
%Straight Lines [id:da5071726340407701] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267,125) -- (337,130) ;
%Straight Lines [id:da11661211709797947] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282,115) -- (337,130) ;
%Straight Lines [id:da9782521186746413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175,235) -- (195,235) ;
%Straight Lines [id:da2771657515983157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,55) -- (240,70) ;
%Straight Lines [id:da5295130285898282] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245,105) -- (275,135) ;
%Curve Lines [id:da4557441417707939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,95) .. controls (221.5,67.75) and (287,184.3) .. (240,180) ;
%Straight Lines [id:da4576616911447722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,180) -- (240,180) ;
%Straight Lines [id:da5337345046576101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,140) -- (240,140) ;
%Straight Lines [id:da6056724072089152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,100) -- (240,100) ;
%Straight Lines [id:da8080159264893862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (240,140) -- (275,175) ;
%Curve Lines [id:da7138097153136329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,180) .. controls (252.6,196.1) and (290.2,201.7) .. (330,210) ;
%Flowchart: Or [id:dp25442593723296913] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,235) .. controls (195,232.24) and (197.24,230) .. (200,230) .. controls (202.76,230) and (205,232.24) .. (205,235) .. controls (205,237.76) and (202.76,240) .. (200,240) .. controls (197.24,240) and (195,237.76) .. (195,235) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,235) -- (205,235) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,230) -- (200,240) ;
%Flowchart: Or [id:dp34071271062210373] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,235) .. controls (235,232.24) and (237.24,230) .. (240,230) .. controls (242.76,230) and (245,232.24) .. (245,235) .. controls (245,237.76) and (242.76,240) .. (240,240) .. controls (237.24,240) and (235,237.76) .. (235,235) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,235) -- (245,235) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (240,230) -- (240,240) ;
%Flowchart: Or [id:dp11995328939243666] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,235) .. controls (275,232.24) and (277.24,230) .. (280,230) .. controls (282.76,230) and (285,232.24) .. (285,235) .. controls (285,237.76) and (282.76,240) .. (280,240) .. controls (277.24,240) and (275,237.76) .. (275,235) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,235) -- (285,235) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,230) -- (280,240) ;
%Flowchart: Or [id:dp23233234623865284] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,180) .. controls (195,177.24) and (197.24,175) .. (200,175) .. controls (202.76,175) and (205,177.24) .. (205,180) .. controls (205,182.76) and (202.76,185) .. (200,185) .. controls (197.24,185) and (195,182.76) .. (195,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,180) -- (205,180) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,175) -- (200,185) ;
%Flowchart: Or [id:dp40821844186146516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,180) .. controls (235,177.24) and (237.24,175) .. (240,175) .. controls (242.76,175) and (245,177.24) .. (245,180) .. controls (245,182.76) and (242.76,185) .. (240,185) .. controls (237.24,185) and (235,182.76) .. (235,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,180) -- (245,180) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (240,175) -- (240,185) ;
%Flowchart: Or [id:dp8091211396517879] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,180) .. controls (275,177.24) and (277.24,175) .. (280,175) .. controls (282.76,175) and (285,177.24) .. (285,180) .. controls (285,182.76) and (282.76,185) .. (280,185) .. controls (277.24,185) and (275,182.76) .. (275,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,180) -- (285,180) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,175) -- (280,185) ;
%Flowchart: Or [id:dp3594142462274845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,137.5) .. controls (275,134.74) and (277.24,132.5) .. (280,132.5) .. controls (282.76,132.5) and (285,134.74) .. (285,137.5) .. controls (285,140.26) and (282.76,142.5) .. (280,142.5) .. controls (277.24,142.5) and (275,140.26) .. (275,137.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,137.5) -- (285,137.5) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,132.5) -- (280,142.5) ;
%Flowchart: Or [id:dp1885881339588107] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,100) .. controls (275,97.24) and (277.24,95) .. (280,95) .. controls (282.76,95) and (285,97.24) .. (285,100) .. controls (285,102.76) and (282.76,105) .. (280,105) .. controls (277.24,105) and (275,102.76) .. (275,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,100) -- (285,100) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,95) -- (280,105) ;
%Flowchart: Or [id:dp3230896903801863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,100) .. controls (235,97.24) and (237.24,95) .. (240,95) .. controls (242.76,95) and (245,97.24) .. (245,100) .. controls (245,102.76) and (242.76,105) .. (240,105) .. controls (237.24,105) and (235,102.76) .. (235,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,100) -- (245,100) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (240,95) -- (240,105) ;
%Flowchart: Or [id:dp2944443388643656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,140) .. controls (195,137.24) and (197.24,135) .. (200,135) .. controls (202.76,135) and (205,137.24) .. (205,140) .. controls (205,142.76) and (202.76,145) .. (200,145) .. controls (197.24,145) and (195,142.76) .. (195,140) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,140) -- (205,140) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,135) -- (200,145) ;
%Flowchart: Or [id:dp6176631813922029] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,100) .. controls (195,97.24) and (197.24,95) .. (200,95) .. controls (202.76,95) and (205,97.24) .. (205,100) .. controls (205,102.76) and (202.76,105) .. (200,105) .. controls (197.24,105) and (195,102.76) .. (195,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,100) -- (205,100) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,95) -- (200,105) ;
%Shape: Circle [id:dp6429784049874268] 
\draw  [line width=1.5]  (260,105) .. controls (260,102.24) and (262.24,100) .. (265,100) .. controls (267.76,100) and (270,102.24) .. (270,105) .. controls (270,107.76) and (267.76,110) .. (265,110) .. controls (262.24,110) and (260,107.76) .. (260,105) -- cycle ;
%Straight Lines [id:da5104559986502026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,240) -- (240,255) ;

% Text Node
\draw (179,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{86.07304pt}\setlength\topsep{0pt}
\begin{center}
lifted product code
\end{center}

\end{minipage}};
% Text Node
\draw (97,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.7625pt}\setlength\topsep{0pt}
\begin{center}
base graph
\end{center}

\end{minipage}};
% Text Node
\draw (333,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$-checks};
% Text Node
\draw (334,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$-checks};
% Text Node
\draw (336,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578108pt}\setlength\topsep{0pt}
\begin{center}
physical\\qubits
\end{center}

\end{minipage}};
% Text Node
\draw (333,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {cover graph};
% Text Node
\draw (172,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {checks of local code};


\end{tikzpicture}


==> LDPC Quantum Codes/shorcodesimplicialtikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6350814294370872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (130.87,114.57) -- (98.37,101.85) ;
%Straight Lines [id:da08533435398545586] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (61.63,48.15) -- (29.13,35.43) ;
%Shape: Circle [id:dp5136153758063773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (15,75) .. controls (15,39.1) and (44.1,10) .. (80,10) .. controls (115.9,10) and (145,39.1) .. (145,75) .. controls (145,110.9) and (115.9,140) .. (80,140) .. controls (44.1,140) and (15,110.9) .. (15,75) -- cycle ;
%Straight Lines [id:da7388968039735426] 
\draw [line width=1.5]    (43.26,21.3) -- (116.74,128.7) ;
%Curve Lines [id:da5408973340749641] 
\draw [line width=1.5]    (61.63,48.15) .. controls (45.44,63.38) and (61.04,86.62) .. (80,75) ;
%Straight Lines [id:da0842181606551684] 
\draw [line width=1.5]    (99.78,137.17) -- (98.37,101.85) ;
%Straight Lines [id:da596859136706031] 
\draw [line width=1.5]    (61.63,48.15) -- (60.22,12.83) ;
%Curve Lines [id:da23531671877670401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (61.63,48.15) .. controls (83.98,38.29) and (95.6,59.71) .. (80,75) ;
%Curve Lines [id:da2503761697829905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (80,75) .. controls (79.75,75.24) and (79.5,75.48) .. (79.27,75.72) .. controls (64.29,90.94) and (79.7,113.29) .. (98.37,101.85) ;
%Curve Lines [id:da8647377097956366] 
\draw [line width=1.5]    (80,75) .. controls (102.35,65.14) and (113.97,86.55) .. (98.37,101.85) ;
%Shape: Circle [id:dp4202756995153545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.84,48.15) .. controls (56.84,45.51) and (58.99,43.37) .. (61.63,43.37) .. controls (64.27,43.37) and (66.42,45.51) .. (66.42,48.15) .. controls (66.42,50.8) and (64.27,52.94) .. (61.63,52.94) .. controls (58.99,52.94) and (56.84,50.8) .. (56.84,48.15) -- cycle ;
%Shape: Circle [id:dp5539517975114505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.43,74.79) .. controls (75.43,72.14) and (77.57,70) .. (80.21,70) .. controls (82.86,70) and (85,72.14) .. (85,74.79) .. controls (85,77.43) and (82.86,79.57) .. (80.21,79.57) .. controls (77.57,79.57) and (75.43,77.43) .. (75.43,74.79) -- cycle ;
%Shape: Circle [id:dp9320119716746271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.58,101.85) .. controls (93.58,99.2) and (95.73,97.06) .. (98.37,97.06) .. controls (101.01,97.06) and (103.16,99.2) .. (103.16,101.85) .. controls (103.16,104.49) and (101.01,106.63) .. (98.37,106.63) .. controls (95.73,106.63) and (93.58,104.49) .. (93.58,101.85) -- cycle ;




\end{tikzpicture}


==> LDPC Quantum Codes/shorcodetannertikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp18750857076675542] 
\draw   (60,160) -- (70,160) -- (70,170) -- (60,170) -- cycle ;
%Shape: Square [id:dp38473934142544963] 
\draw   (100,160) -- (110,160) -- (110,170) -- (100,170) -- cycle ;
%Shape: Square [id:dp33425883937889633] 
\draw   (140,160) -- (150,160) -- (150,170) -- (140,170) -- cycle ;
%Shape: Circle [id:dp8786483627400297] 
\draw   (20,125) .. controls (20,122.24) and (22.24,120) .. (25,120) .. controls (27.76,120) and (30,122.24) .. (30,125) .. controls (30,127.76) and (27.76,130) .. (25,130) .. controls (22.24,130) and (20,127.76) .. (20,125) -- cycle ;
%Shape: Circle [id:dp21303946301567844] 
\draw   (40,125) .. controls (40,122.24) and (42.24,120) .. (45,120) .. controls (47.76,120) and (50,122.24) .. (50,125) .. controls (50,127.76) and (47.76,130) .. (45,130) .. controls (42.24,130) and (40,127.76) .. (40,125) -- cycle ;
%Shape: Circle [id:dp3447526944348258] 
\draw   (60,125) .. controls (60,122.24) and (62.24,120) .. (65,120) .. controls (67.76,120) and (70,122.24) .. (70,125) .. controls (70,127.76) and (67.76,130) .. (65,130) .. controls (62.24,130) and (60,127.76) .. (60,125) -- cycle ;
%Shape: Circle [id:dp7464095450930057] 
\draw   (80,125) .. controls (80,122.24) and (82.24,120) .. (85,120) .. controls (87.76,120) and (90,122.24) .. (90,125) .. controls (90,127.76) and (87.76,130) .. (85,130) .. controls (82.24,130) and (80,127.76) .. (80,125) -- cycle ;
%Shape: Circle [id:dp015546584198601332] 
\draw   (100,125) .. controls (100,122.24) and (102.24,120) .. (105,120) .. controls (107.76,120) and (110,122.24) .. (110,125) .. controls (110,127.76) and (107.76,130) .. (105,130) .. controls (102.24,130) and (100,127.76) .. (100,125) -- cycle ;
%Shape: Circle [id:dp4116672064335021] 
\draw   (120,125) .. controls (120,122.24) and (122.24,120) .. (125,120) .. controls (127.76,120) and (130,122.24) .. (130,125) .. controls (130,127.76) and (127.76,130) .. (125,130) .. controls (122.24,130) and (120,127.76) .. (120,125) -- cycle ;
%Shape: Circle [id:dp7317418132383582] 
\draw   (140,125) .. controls (140,122.24) and (142.24,120) .. (145,120) .. controls (147.76,120) and (150,122.24) .. (150,125) .. controls (150,127.76) and (147.76,130) .. (145,130) .. controls (142.24,130) and (140,127.76) .. (140,125) -- cycle ;
%Shape: Circle [id:dp6869872524462342] 
\draw   (160,125) .. controls (160,122.24) and (162.24,120) .. (165,120) .. controls (167.76,120) and (170,122.24) .. (170,125) .. controls (170,127.76) and (167.76,130) .. (165,130) .. controls (162.24,130) and (160,127.76) .. (160,125) -- cycle ;
%Shape: Circle [id:dp12822828850365942] 
\draw   (180,125) .. controls (180,122.24) and (182.24,120) .. (185,120) .. controls (187.76,120) and (190,122.24) .. (190,125) .. controls (190,127.76) and (187.76,130) .. (185,130) .. controls (182.24,130) and (180,127.76) .. (180,125) -- cycle ;
%Shape: Square [id:dp09730495133327244] 
\draw   (75,80) -- (85,80) -- (85,90) -- (75,90) -- cycle ;
%Shape: Square [id:dp3367231705419098] 
\draw   (100,80) -- (110,80) -- (110,90) -- (100,90) -- cycle ;
%Shape: Square [id:dp2660439064508473] 
\draw   (125,80) -- (135,80) -- (135,90) -- (125,90) -- cycle ;
%Shape: Square [id:dp10686800066231594] 
\draw   (150,80) -- (160,80) -- (160,90) -- (150,90) -- cycle ;
%Shape: Square [id:dp4884995916693431] 
\draw   (25,80) -- (35,80) -- (35,90) -- (25,90) -- cycle ;
%Shape: Square [id:dp15714314860814693] 
\draw   (50,80) -- (60,80) -- (60,90) -- (50,90) -- cycle ;
%Shape: Square [id:dp3058460544270958] 
\draw   (175,80) -- (185,80) -- (185,90) -- (175,90) -- cycle ;
%Straight Lines [id:da10743214107403198] 
\draw    (25,130) -- (65,160) ;
%Straight Lines [id:da9290662896818713] 
\draw    (45,130) -- (65,160) ;
%Straight Lines [id:da5811570401916102] 
\draw    (65,130) -- (65,160) ;
%Straight Lines [id:da6000437238252474] 
\draw    (105,130) -- (105,160) ;
%Straight Lines [id:da8544421433997973] 
\draw    (145,130) -- (145,160) ;
%Straight Lines [id:da8384331448700779] 
\draw    (85,130) -- (105,160) ;
%Straight Lines [id:da8712472805922216] 
\draw    (125,130) -- (105,160) ;
%Straight Lines [id:da14578061111067697] 
\draw    (165,130) -- (145,160) ;
%Straight Lines [id:da6278513793539153] 
\draw    (185,130) -- (145,160) ;
%Straight Lines [id:da021950649041474257] 
\draw    (30,90) -- (25,120) ;
%Straight Lines [id:da17329020635005166] 
\draw    (30,90) -- (45,120) ;
%Straight Lines [id:da26034810834070665] 
\draw    (55,90) -- (45,120) ;
%Straight Lines [id:da8926891870377658] 
\draw    (55,90) -- (65,120) ;
%Straight Lines [id:da6950360610331234] 
\draw    (80,90) -- (85,120) ;
%Straight Lines [id:da8420905372906102] 
\draw    (130,90) -- (105,120) ;
%Straight Lines [id:da9207157591218136] 
\draw    (80,90) -- (105,120) ;
%Straight Lines [id:da75522437761893] 
\draw    (105,90) -- (125,120) ;
%Straight Lines [id:da018781441788885855] 
\draw    (105,90) -- (25,120) ;
%Straight Lines [id:da9013668328003233] 
\draw    (105,90) -- (65,120) ;
%Straight Lines [id:da6523599563220353] 
\draw    (105,90) -- (85,120) ;
%Straight Lines [id:da32355006329289426] 
\draw    (130,90) -- (125,120) ;
%Straight Lines [id:da715398525022678] 
\draw    (105,90) -- (145,120) ;
%Straight Lines [id:da2366702390814548] 
\draw    (105,90) -- (185,120) ;
%Straight Lines [id:da6529158086244531] 
\draw    (155,90) -- (145,120) ;
%Straight Lines [id:da34341992660000864] 
\draw    (155,90) -- (165,120) ;
%Straight Lines [id:da9705510180089307] 
\draw    (180,90) -- (165,120) ;
%Straight Lines [id:da12240799553206316] 
\draw    (180,90) -- (185,120) ;
%Straight Lines [id:da01197024826097226] 
\draw    (85,130) -- (65,160) ;
%Straight Lines [id:da014455397804506998] 
\draw    (105,130) -- (65,160) ;
%Straight Lines [id:da6684311450653571] 
\draw    (125,130) -- (65,160) ;
%Straight Lines [id:da053118651924412896] 
\draw    (145,130) -- (105,160) ;
%Straight Lines [id:da3848244277728263] 
\draw    (165,130) -- (105,160) ;
%Straight Lines [id:da5556567747226366] 
\draw    (185,130) -- (105,160) ;
%Straight Lines [id:da5584148811177081] 
\draw    (25,130) -- (145,160) ;
%Straight Lines [id:da8090708452980746] 
\draw    (45,130) -- (145,160) ;
%Straight Lines [id:da6442967816721785] 
\draw    (65,130) -- (145,160) ;




\end{tikzpicture}


==> LDPC Quantum Codes/tensordoublecomplextikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Straight Lines [id:da7146729048463156] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (189,92) -- (239,92) ;
%Straight Lines [id:da7865137893980396] 
\draw [line width=0.75]    (189,162) -- (237,162) ;
\draw [shift={(239,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da22022479804159656] 
\draw [line width=0.75]    (155,100) -- (155,148) ;
\draw [shift={(155,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5147054730834155] 
\draw [line width=0.75]    (265,100) -- (265,148) ;
\draw [shift={(265,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4507111053727293] 
\draw [line width=0.75]    (189,92) -- (237,92) ;
\draw [shift={(239,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7301061563436884] 
\draw [line width=0.75]    (175,190) -- (253,190) ;
\draw [shift={(255,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da13480459769597397] 
\draw [line width=0.75]    (100,100) -- (100,148) ;
\draw [shift={(100,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (240,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$C_{0} \otimes D_{0}$};
% Text Node
\draw (128,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{1} \otimes D_{0}$};
% Text Node
\draw (240,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{0} \otimes D_{1}$};
% Text Node
\draw (128,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{1} \otimes D_{1}$};
% Text Node
\draw (258,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$C_{0}$};
% Text Node
\draw (148,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$C_{1}$};
% Text Node
\draw (91,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{0}$};
% Text Node
\draw (91,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};


\end{tikzpicture}


==> LDPC Quantum Codes/venndiagramtikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5565937779986971] 
\draw   (90,65) .. controls (90,34.62) and (114.62,10) .. (145,10) .. controls (175.38,10) and (200,34.62) .. (200,65) .. controls (200,95.38) and (175.38,120) .. (145,120) .. controls (114.62,120) and (90,95.38) .. (90,65) -- cycle ;
%Shape: Circle [id:dp3604112362399041] 
\draw   (50,135) .. controls (50,104.62) and (74.62,80) .. (105,80) .. controls (135.38,80) and (160,104.62) .. (160,135) .. controls (160,165.38) and (135.38,190) .. (105,190) .. controls (74.62,190) and (50,165.38) .. (50,135) -- cycle ;
%Shape: Circle [id:dp341505309398217] 
\draw   (10,65) .. controls (10,34.62) and (34.62,10) .. (65,10) .. controls (95.38,10) and (120,34.62) .. (120,65) .. controls (120,95.38) and (95.38,120) .. (65,120) .. controls (34.62,120) and (10,95.38) .. (10,65) -- cycle ;

% Text Node
\draw (41,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {FB};
% Text Node
\draw (131,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {GHP=LP};
% Text Node
\draw (91,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {BP};


\end{tikzpicture}


==> cubecomplextikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324



%Straight Lines [id:da46192610273419477] 
\draw    (250,65) -- (250,108) ;
\draw [shift={(250,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6974790809826266] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (227,92) -- (277,92) ;
%Straight Lines [id:da2713684693699625] 
\draw    (155,125) -- (203,125) ;
\draw [shift={(205,125)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7711960527134054] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=6]    (172,102) -- (170,145) ;
%Straight Lines [id:da4963668748550074] 
\draw    (227,162) -- (275,162) ;
\draw [shift={(277,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9188038515027559] 
\draw    (172,102) -- (172,150) ;
\draw [shift={(172,152)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3744137150140403] 
\draw    (325,100) -- (325,148) ;
\draw [shift={(325,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5720466390057999] 
\draw    (227,92) -- (275,92) ;
\draw [shift={(277,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da19940433420981507] 
\draw    (100,65) -- (100,108) ;
\draw [shift={(100,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7634603410240439] 
\draw    (155,55) -- (203,55) ;
\draw [shift={(205,55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da18887026045223165] 
\draw    (250,135) -- (313.05,149.55) ;
\draw [shift={(315,150)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9471171659751725] 
\draw    (250,65) -- (313.05,79.55) ;
\draw [shift={(315,80)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2575467418962223] 
\draw    (100,65) -- (163.05,79.55) ;
\draw [shift={(165,80)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da609406662613283] 
\draw    (100,135) -- (163.05,149.55) ;
\draw [shift={(165,150)}, rotate = 192.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (278,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$B_{0} \otimes C_{0} \otimes D_{0}$};
% Text Node
\draw (56,45.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$B_{1} \otimes C_{1} \otimes D_{1}$};
% Text Node
\draw (128,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{0} \otimes C_{1} \otimes D_{0}$};
% Text Node
\draw (278,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{0} \otimes C_{0} \otimes D_{1}$};
% Text Node
\draw (206,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$B_{1} \otimes C_{0} \otimes D_{0}$};
% Text Node
\draw (128,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B_{0} \otimes C_{1} \otimes D_{1}$};
% Text Node
\draw (56,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B_{1} \otimes C_{1} \otimes D_{0}$};
% Text Node
\draw (206,45.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$B_{1} \otimes C_{0} \otimes D_{1}$};


\end{tikzpicture}


==> fiberbundlepart2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Straight Lines [id:da26676489039872786] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (45,60) -- (30,90) ;
%Straight Lines [id:da10118322001208613] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (60,90) -- (45,60) ;
%Straight Lines [id:da1462652053962521] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (60,90) -- (30,90) ;

%Straight Lines [id:da688828891500755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,80) -- (135,110) ;
%Straight Lines [id:da28770522039655666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,110) -- (180,80) ;
%Straight Lines [id:da8187816331261146] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,110) -- (135,110) ;
%Straight Lines [id:da3524214932779681] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,50) -- (135,50) ;
%Straight Lines [id:da3945124071858699] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,50) -- (180,80) ;
%Straight Lines [id:da7597504838951668] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,80) -- (135,50) ;

%Straight Lines [id:da11371152054609568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,95) -- (275,130) ;
%Straight Lines [id:da8961876124367631] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,25) -- (315,60) -- (315,65) ;
%Straight Lines [id:da14152233169648665] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,25) -- (275,60) ;
%Straight Lines [id:da13882706375396725] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235,60) -- (275,95) ;
%Straight Lines [id:da5997497888351011] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,60) -- (315,95) ;
%Straight Lines [id:da2176053346514606] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,95) -- (315,130) ;
%Straight Lines [id:da4860321062210693] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (235,60) -- (235,125) ;
%Straight Lines [id:da9247775200009998] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (235,25) -- (235,95) ;

%Straight Lines [id:da4604179180360002] 
\draw [line width=1.5]    (275,60) -- (275,130) ;
%Straight Lines [id:da13813948133871445] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (315,60) -- (315,130) ;
%Shape: Circle [id:dp46883923360670177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,95) .. controls (270,92.24) and (272.24,90) .. (275,90) .. controls (277.76,90) and (280,92.24) .. (280,95) .. controls (280,97.76) and (277.76,100) .. (275,100) .. controls (272.24,100) and (270,97.76) .. (270,95) -- cycle ;
%Shape: Circle [id:dp6978147152274108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,25) .. controls (270,22.24) and (272.24,20) .. (275,20) .. controls (277.76,20) and (280,22.24) .. (280,25) .. controls (280,27.76) and (277.76,30) .. (275,30) .. controls (272.24,30) and (270,27.76) .. (270,25) -- cycle ;
%Shape: Circle [id:dp7246920533451542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,60) .. controls (230,57.24) and (232.24,55) .. (235,55) .. controls (237.76,55) and (240,57.24) .. (240,60) .. controls (240,62.76) and (237.76,65) .. (235,65) .. controls (232.24,65) and (230,62.76) .. (230,60) -- cycle ;
%Shape: Circle [id:dp8975375709161602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,95) .. controls (230,92.24) and (232.24,90) .. (235,90) .. controls (237.76,90) and (240,92.24) .. (240,95) .. controls (240,97.76) and (237.76,100) .. (235,100) .. controls (232.24,100) and (230,97.76) .. (230,95) -- cycle ;
%Shape: Circle [id:dp8523032207469654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,130) .. controls (230,127.24) and (232.24,125) .. (235,125) .. controls (237.76,125) and (240,127.24) .. (240,130) .. controls (240,132.76) and (237.76,135) .. (235,135) .. controls (232.24,135) and (230,132.76) .. (230,130) -- cycle ;
%Shape: Circle [id:dp6397158568525478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,60) .. controls (270,57.24) and (272.24,55) .. (275,55) .. controls (277.76,55) and (280,57.24) .. (280,60) .. controls (280,62.76) and (277.76,65) .. (275,65) .. controls (272.24,65) and (270,62.76) .. (270,60) -- cycle ;
%Shape: Circle [id:dp6644306923305499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,25) .. controls (230,22.24) and (232.24,20) .. (235,20) .. controls (237.76,20) and (240,22.24) .. (240,25) .. controls (240,27.76) and (237.76,30) .. (235,30) .. controls (232.24,30) and (230,27.76) .. (230,25) -- cycle ;
%Shape: Circle [id:dp9533789147625178] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,25) .. controls (310,22.24) and (312.24,20) .. (315,20) .. controls (317.76,20) and (320,22.24) .. (320,25) .. controls (320,27.76) and (317.76,30) .. (315,30) .. controls (312.24,30) and (310,27.76) .. (310,25) -- cycle ;
%Straight Lines [id:da9933338422492688] 
\draw [line width=1.5]    (275,60) -- (275,100) ;
%Straight Lines [id:da5929104512775358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (315,20) -- (315,60) ;
%Shape: Circle [id:dp9392455552048637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,95) .. controls (290,92.24) and (292.24,90) .. (295,90) .. controls (297.76,90) and (300,92.24) .. (300,95) .. controls (300,97.76) and (297.76,100) .. (295,100) .. controls (292.24,100) and (290,97.76) .. (290,95) -- cycle ;
%Shape: Circle [id:dp30775510786862936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,95) .. controls (250,92.24) and (252.24,90) .. (255,90) .. controls (257.76,90) and (260,92.24) .. (260,95) .. controls (260,97.76) and (257.76,100) .. (255,100) .. controls (252.24,100) and (250,97.76) .. (250,95) -- cycle ;
%Shape: Circle [id:dp39887682388062173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,60) .. controls (250,57.24) and (252.24,55) .. (255,55) .. controls (257.76,55) and (260,57.24) .. (260,60) .. controls (260,62.76) and (257.76,65) .. (255,65) .. controls (252.24,65) and (250,62.76) .. (250,60) -- cycle ;
%Shape: Circle [id:dp9303107975521285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,60) .. controls (290,57.24) and (292.24,55) .. (295,55) .. controls (297.76,55) and (300,57.24) .. (300,60) .. controls (300,62.76) and (297.76,65) .. (295,65) .. controls (292.24,65) and (290,62.76) .. (290,60) -- cycle ;
%Shape: Circle [id:dp5205442085355312] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,60) .. controls (310,57.24) and (312.24,55) .. (315,55) .. controls (317.76,55) and (320,57.24) .. (320,60) .. controls (320,62.76) and (317.76,65) .. (315,65) .. controls (312.24,65) and (310,62.76) .. (310,60) -- cycle ;
%Shape: Circle [id:dp22637608718615554] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (270,130) .. controls (270,127.24) and (272.24,125) .. (275,125) .. controls (277.76,125) and (280,127.24) .. (280,130) .. controls (280,132.76) and (277.76,135) .. (275,135) .. controls (272.24,135) and (270,132.76) .. (270,130) -- cycle ;
%Straight Lines [id:da37227595331942065] 
\draw [line width=1.5]    (275,25) -- (275,65) ;
%Shape: Circle [id:dp6338607063606878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,95) .. controls (310,92.24) and (312.24,90) .. (315,90) .. controls (317.76,90) and (320,92.24) .. (320,95) .. controls (320,97.76) and (317.76,100) .. (315,100) .. controls (312.24,100) and (310,97.76) .. (310,95) -- cycle ;
%Shape: Circle [id:dp4519527177425815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290,25) .. controls (290,22.24) and (292.24,20) .. (295,20) .. controls (297.76,20) and (300,22.24) .. (300,25) .. controls (300,27.76) and (297.76,30) .. (295,30) .. controls (292.24,30) and (290,27.76) .. (290,25) -- cycle ;
%Shape: Circle [id:dp3961955201954852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,25) .. controls (250,22.24) and (252.24,20) .. (255,20) .. controls (257.76,20) and (260,22.24) .. (260,25) .. controls (260,27.76) and (257.76,30) .. (255,30) .. controls (252.24,30) and (250,27.76) .. (250,25) -- cycle ;
%Shape: Circle [id:dp8587539457157485] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,130) .. controls (310,127.24) and (312.24,125) .. (315,125) .. controls (317.76,125) and (320,127.24) .. (320,130) .. controls (320,132.76) and (317.76,135) .. (315,135) .. controls (312.24,135) and (310,132.76) .. (310,130) -- cycle ;
%Shape: Circle [id:dp9219052326570509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25,90) .. controls (25,87.24) and (27.24,85) .. (30,85) .. controls (32.76,85) and (35,87.24) .. (35,90) .. controls (35,92.76) and (32.76,95) .. (30,95) .. controls (27.24,95) and (25,92.76) .. (25,90) -- cycle ;
%Shape: Circle [id:dp7310105475952937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55,90) .. controls (55,87.24) and (57.24,85) .. (60,85) .. controls (62.76,85) and (65,87.24) .. (65,90) .. controls (65,92.76) and (62.76,95) .. (60,95) .. controls (57.24,95) and (55,92.76) .. (55,90) -- cycle ;
%Shape: Circle [id:dp09878553668490175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (40,60) .. controls (40,57.24) and (42.24,55) .. (45,55) .. controls (47.76,55) and (50,57.24) .. (50,60) .. controls (50,62.76) and (47.76,65) .. (45,65) .. controls (42.24,65) and (40,62.76) .. (40,60) -- cycle ;
%Shape: Circle [id:dp5017932055206085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,110) .. controls (130,107.24) and (132.24,105) .. (135,105) .. controls (137.76,105) and (140,107.24) .. (140,110) .. controls (140,112.76) and (137.76,115) .. (135,115) .. controls (132.24,115) and (130,112.76) .. (130,110) -- cycle ;
%Shape: Circle [id:dp6899462058036849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,110) .. controls (160,107.24) and (162.24,105) .. (165,105) .. controls (167.76,105) and (170,107.24) .. (170,110) .. controls (170,112.76) and (167.76,115) .. (165,115) .. controls (162.24,115) and (160,112.76) .. (160,110) -- cycle ;
%Shape: Circle [id:dp38689712615175575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115,80) .. controls (115,77.24) and (117.24,75) .. (120,75) .. controls (122.76,75) and (125,77.24) .. (125,80) .. controls (125,82.76) and (122.76,85) .. (120,85) .. controls (117.24,85) and (115,82.76) .. (115,80) -- cycle ;
%Shape: Circle [id:dp9635870466744363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175,80) .. controls (175,77.24) and (177.24,75) .. (180,75) .. controls (182.76,75) and (185,77.24) .. (185,80) .. controls (185,82.76) and (182.76,85) .. (180,85) .. controls (177.24,85) and (175,82.76) .. (175,80) -- cycle ;
%Shape: Circle [id:dp08274093278319161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,50) .. controls (130,47.24) and (132.24,45) .. (135,45) .. controls (137.76,45) and (140,47.24) .. (140,50) .. controls (140,52.76) and (137.76,55) .. (135,55) .. controls (132.24,55) and (130,52.76) .. (130,50) -- cycle ;
%Shape: Circle [id:dp11057544593564073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,50) .. controls (160,47.24) and (162.24,45) .. (165,45) .. controls (167.76,45) and (170,47.24) .. (170,50) .. controls (170,52.76) and (167.76,55) .. (165,55) .. controls (162.24,55) and (160,52.76) .. (160,50) -- cycle ;

% Text Node
\draw (66,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\times _{\mathbb{Z}_{3}}$};
% Text Node
\draw (194,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$=$};


\end{tikzpicture}


==> fiberbundletikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Rounded Rect [id:dp2507570683512417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 206; blue, 255 }  ,fill opacity=0.99 ] (185,228.6) .. controls (185,226.61) and (186.61,225) .. (188.6,225) -- (291.4,225) .. controls (293.39,225) and (295,226.61) .. (295,228.6) -- (295,241.4) .. controls (295,243.39) and (293.39,245) .. (291.4,245) -- (188.6,245) .. controls (186.61,245) and (185,243.39) .. (185,241.4) -- cycle ;
%Rounded Rect [id:dp4432738694856251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 194; blue, 194 }  ,fill opacity=0.99 ] (125,83.6) .. controls (125,81.61) and (126.61,80) .. (128.6,80) -- (141.4,80) .. controls (143.39,80) and (145,81.61) .. (145,83.6) -- (145,196.4) .. controls (145,198.39) and (143.39,200) .. (141.4,200) -- (128.6,200) .. controls (126.61,200) and (125,198.39) .. (125,196.4) -- cycle ;
%Rounded Rect [id:dp7720071025717157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 194 }  ,fill opacity=0.99 ] (160,75.75) .. controls (160,72.58) and (162.58,70) .. (165.75,70) -- (314.25,70) .. controls (317.42,70) and (320,72.58) .. (320,75.75) -- (320,204.25) .. controls (320,207.42) and (317.42,210) .. (314.25,210) -- (165.75,210) .. controls (162.58,210) and (160,207.42) .. (160,204.25) -- cycle ;
%Straight Lines [id:da5860777651441025] 
\draw [line width=1.5]    (200,100) -- (200,180) ;
%Straight Lines [id:da9228137752045358] 
\draw [line width=1.5]    (240,100) -- (240,180) ;
%Straight Lines [id:da43729330123277244] 
\draw [line width=1.5]    (280,100) -- (280,185) ;
%Shape: Circle [id:dp6618025282379041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,100) .. controls (195,97.24) and (197.24,95) .. (200,95) .. controls (202.76,95) and (205,97.24) .. (205,100) .. controls (205,102.76) and (202.76,105) .. (200,105) .. controls (197.24,105) and (195,102.76) .. (195,100) -- cycle ;
%Shape: Circle [id:dp8950888733857303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,100) .. controls (235,97.24) and (237.24,95) .. (240,95) .. controls (242.76,95) and (245,97.24) .. (245,100) .. controls (245,102.76) and (242.76,105) .. (240,105) .. controls (237.24,105) and (235,102.76) .. (235,100) -- cycle ;
%Shape: Circle [id:dp9705906753514444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,100) .. controls (275,97.24) and (277.24,95) .. (280,95) .. controls (282.76,95) and (285,97.24) .. (285,100) .. controls (285,102.76) and (282.76,105) .. (280,105) .. controls (277.24,105) and (275,102.76) .. (275,100) -- cycle ;
%Shape: Circle [id:dp5577996464413779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,140) .. controls (195,137.24) and (197.24,135) .. (200,135) .. controls (202.76,135) and (205,137.24) .. (205,140) .. controls (205,142.76) and (202.76,145) .. (200,145) .. controls (197.24,145) and (195,142.76) .. (195,140) -- cycle ;
%Shape: Circle [id:dp2255574832912377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,140) .. controls (235,137.24) and (237.24,135) .. (240,135) .. controls (242.76,135) and (245,137.24) .. (245,140) .. controls (245,142.76) and (242.76,145) .. (240,145) .. controls (237.24,145) and (235,142.76) .. (235,140) -- cycle ;
%Shape: Circle [id:dp24559158536904913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,140) .. controls (275,137.24) and (277.24,135) .. (280,135) .. controls (282.76,135) and (285,137.24) .. (285,140) .. controls (285,142.76) and (282.76,145) .. (280,145) .. controls (277.24,145) and (275,142.76) .. (275,140) -- cycle ;
%Shape: Circle [id:dp4755982750247709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,180) .. controls (195,177.24) and (197.24,175) .. (200,175) .. controls (202.76,175) and (205,177.24) .. (205,180) .. controls (205,182.76) and (202.76,185) .. (200,185) .. controls (197.24,185) and (195,182.76) .. (195,180) -- cycle ;
%Shape: Circle [id:dp5490092987095487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,180) .. controls (235,177.24) and (237.24,175) .. (240,175) .. controls (242.76,175) and (245,177.24) .. (245,180) .. controls (245,182.76) and (242.76,185) .. (240,185) .. controls (237.24,185) and (235,182.76) .. (235,180) -- cycle ;
%Shape: Circle [id:dp9613260046209995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,180) .. controls (275,177.24) and (277.24,175) .. (280,175) .. controls (282.76,175) and (285,177.24) .. (285,180) .. controls (285,182.76) and (282.76,185) .. (280,185) .. controls (277.24,185) and (275,182.76) .. (275,180) -- cycle ;

%Shape: Circle [id:dp75449725785472] 
\draw  [line width=1.5]  (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Shape: Circle [id:dp1194269851204306] 
\draw  [line width=1.5]  (260,145) .. controls (260,142.24) and (262.24,140) .. (265,140) .. controls (267.76,140) and (270,142.24) .. (270,145) .. controls (270,147.76) and (267.76,150) .. (265,150) .. controls (262.24,150) and (260,147.76) .. (260,145) -- cycle ;
%Shape: Circle [id:dp35190266633136913] 
\draw  [line width=1.5]  (215,160) .. controls (215,157.24) and (217.24,155) .. (220,155) .. controls (222.76,155) and (225,157.24) .. (225,160) .. controls (225,162.76) and (222.76,165) .. (220,165) .. controls (217.24,165) and (215,162.76) .. (215,160) -- cycle ;
%Shape: Circle [id:dp32839477834388586] 
\draw  [line width=1.5]  (260,110) .. controls (260,107.24) and (262.24,105) .. (265,105) .. controls (267.76,105) and (270,107.24) .. (270,110) .. controls (270,112.76) and (267.76,115) .. (265,115) .. controls (262.24,115) and (260,112.76) .. (260,110) -- cycle ;
%Straight Lines [id:da057598114350428053] 
\draw [line width=1.5]    (135,100) -- (135,180) ;
%Shape: Circle [id:dp8842377331787077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,100) .. controls (130,97.24) and (132.24,95) .. (135,95) .. controls (137.76,95) and (140,97.24) .. (140,100) .. controls (140,102.76) and (137.76,105) .. (135,105) .. controls (132.24,105) and (130,102.76) .. (130,100) -- cycle ;
%Shape: Circle [id:dp14889082824519062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,140) .. controls (130,137.24) and (132.24,135) .. (135,135) .. controls (137.76,135) and (140,137.24) .. (140,140) .. controls (140,142.76) and (137.76,145) .. (135,145) .. controls (132.24,145) and (130,142.76) .. (130,140) -- cycle ;
%Shape: Circle [id:dp09323821385400355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,180) .. controls (130,177.24) and (132.24,175) .. (135,175) .. controls (137.76,175) and (140,177.24) .. (140,180) .. controls (140,182.76) and (137.76,185) .. (135,185) .. controls (132.24,185) and (130,182.76) .. (130,180) -- cycle ;
%Straight Lines [id:da22259915305695266] 
\draw [line width=1.5]    (200,235) -- (285,235) ;
%Shape: Circle [id:dp5065267898782895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,235) .. controls (195,232.24) and (197.24,230) .. (200,230) .. controls (202.76,230) and (205,232.24) .. (205,235) .. controls (205,237.76) and (202.76,240) .. (200,240) .. controls (197.24,240) and (195,237.76) .. (195,235) -- cycle ;
%Shape: Circle [id:dp8042127437497666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,235) .. controls (235,232.24) and (237.24,230) .. (240,230) .. controls (242.76,230) and (245,232.24) .. (245,235) .. controls (245,237.76) and (242.76,240) .. (240,240) .. controls (237.24,240) and (235,237.76) .. (235,235) -- cycle ;
%Straight Lines [id:da7882166530542396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,100) -- (130,100) ;
%Straight Lines [id:da6912991650470606] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,160) -- (135,160) ;
%Straight Lines [id:da9843251757025941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,100) -- (330,80) ;
%Straight Lines [id:da03275132500810485] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,150) -- (330,185) ;
%Straight Lines [id:da34887226429612284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265,125) -- (335,130) ;
%Straight Lines [id:da17899042228177908] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,115) -- (335,130) ;
%Straight Lines [id:da39960611742809093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,200) -- (135,210) ;
%Straight Lines [id:da5541317194100692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175,235) -- (185,235) ;
%Straight Lines [id:da41532796703836006] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,55) -- (240,70) ;
%Shape: Circle [id:dp49727494677863415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,235) .. controls (275,232.24) and (277.24,230) .. (280,230) .. controls (282.76,230) and (285,232.24) .. (285,235) .. controls (285,237.76) and (282.76,240) .. (280,240) .. controls (277.24,240) and (275,237.76) .. (275,235) -- cycle ;
%Straight Lines [id:da8793737196729381] 
\draw [line width=1.5]    (240,140) -- (280,180) ;
%Straight Lines [id:da816437026632451] 
\draw [line width=1.5]    (240,100) -- (280,140) ;
%Curve Lines [id:da8936846802404004] 
\draw [line width=1.5]    (280,100) .. controls (211.8,60.7) and (287,184.3) .. (240,180) ;
%Straight Lines [id:da08435083022367085] 
\draw [line width=1.5]    (200,180) -- (240,180) ;
%Straight Lines [id:da32136686692442384] 
\draw [line width=1.5]    (200,140) -- (240,140) ;
%Straight Lines [id:da5026425248072095] 
\draw [line width=1.5]    (200,100) -- (240,100) ;
%Straight Lines [id:da28915883628585526] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (240,140) -- (280,180) ;
%Curve Lines [id:da5044383487479938] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,190) .. controls (262.6,206.1) and (270.2,216.7) .. (310,225) ;

% Text Node
\draw (186,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80.98392pt}\setlength\topsep{0pt}
\begin{center}
fiber bundle code
\end{center}

\end{minipage}};
% Text Node
\draw (141,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{24.841216pt}\setlength\topsep{0pt}
\begin{center}
base
\end{center}

\end{minipage}};
% Text Node
\draw (84,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {bits};
% Text Node
\draw (70,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {checks};
% Text Node
\draw (331,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$-checks};
% Text Node
\draw (331,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$-checks};
% Text Node
\draw (336,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578108pt}\setlength\topsep{0pt}
\begin{center}
physical\\qubits
\end{center}

\end{minipage}};
% Text Node
\draw (119,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{22.567500000000003pt}\setlength\topsep{0pt}
\begin{center}
fiber
\end{center}

\end{minipage}};
% Text Node
\draw (311,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {twist};


\end{tikzpicture}


==> hammingcode74tannertikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp1957166618118562] 
\draw   (40,160) -- (50,160) -- (50,170) -- (40,170) -- cycle ;
%Shape: Square [id:dp6558365735325851] 
\draw   (80,160) -- (90,160) -- (90,170) -- (80,170) -- cycle ;
%Shape: Square [id:dp8426074098311973] 
\draw   (120,160) -- (130,160) -- (130,170) -- (120,170) -- cycle ;
%Shape: Circle [id:dp9798441578292363] 
\draw   (20,125) .. controls (20,122.24) and (22.24,120) .. (25,120) .. controls (27.76,120) and (30,122.24) .. (30,125) .. controls (30,127.76) and (27.76,130) .. (25,130) .. controls (22.24,130) and (20,127.76) .. (20,125) -- cycle ;
%Shape: Circle [id:dp7613050860945432] 
\draw   (40,125) .. controls (40,122.24) and (42.24,120) .. (45,120) .. controls (47.76,120) and (50,122.24) .. (50,125) .. controls (50,127.76) and (47.76,130) .. (45,130) .. controls (42.24,130) and (40,127.76) .. (40,125) -- cycle ;
%Shape: Circle [id:dp33619504335193695] 
\draw   (60,125) .. controls (60,122.24) and (62.24,120) .. (65,120) .. controls (67.76,120) and (70,122.24) .. (70,125) .. controls (70,127.76) and (67.76,130) .. (65,130) .. controls (62.24,130) and (60,127.76) .. (60,125) -- cycle ;
%Shape: Circle [id:dp8016697586544115] 
\draw   (80,125) .. controls (80,122.24) and (82.24,120) .. (85,120) .. controls (87.76,120) and (90,122.24) .. (90,125) .. controls (90,127.76) and (87.76,130) .. (85,130) .. controls (82.24,130) and (80,127.76) .. (80,125) -- cycle ;
%Shape: Circle [id:dp12184709501850044] 
\draw   (100,125) .. controls (100,122.24) and (102.24,120) .. (105,120) .. controls (107.76,120) and (110,122.24) .. (110,125) .. controls (110,127.76) and (107.76,130) .. (105,130) .. controls (102.24,130) and (100,127.76) .. (100,125) -- cycle ;
%Shape: Circle [id:dp8011580850356843] 
\draw   (120,125) .. controls (120,122.24) and (122.24,120) .. (125,120) .. controls (127.76,120) and (130,122.24) .. (130,125) .. controls (130,127.76) and (127.76,130) .. (125,130) .. controls (122.24,130) and (120,127.76) .. (120,125) -- cycle ;
%Shape: Circle [id:dp9084415708896669] 
\draw   (140,125) .. controls (140,122.24) and (142.24,120) .. (145,120) .. controls (147.76,120) and (150,122.24) .. (150,125) .. controls (150,127.76) and (147.76,130) .. (145,130) .. controls (142.24,130) and (140,127.76) .. (140,125) -- cycle ;
%Straight Lines [id:da641632876468704] 
\draw    (25,130) -- (45,160) ;
%Straight Lines [id:da4374232547411727] 
\draw    (85,130) -- (85,160) ;
%Straight Lines [id:da3160248753949124] 
\draw    (145,130) -- (125,160) ;
%Straight Lines [id:da7664934698943937] 
\draw    (125,130) -- (125,160) ;
%Straight Lines [id:da7061031892911676] 
\draw    (85,160) -- (125,130) ;
%Straight Lines [id:da19540614224243136] 
\draw    (45,130) -- (45,160) ;
%Straight Lines [id:da6358363141413081] 
\draw    (45,130) -- (85,160) ;
%Straight Lines [id:da6123392888059278] 
\draw    (65,130) -- (45,160) ;
%Straight Lines [id:da36368587599853264] 
\draw    (65,130) -- (125,160) ;
%Straight Lines [id:da019788096709426606] 
\draw    (105,130) -- (125,160) ;
%Straight Lines [id:da23479090980266415] 
\draw    (105,130) -- (85,160) ;
%Straight Lines [id:da29757642004000884] 
\draw    (105,130) -- (45,160) ;




\end{tikzpicture}


==> hpctikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Rounded Rect [id:dp22143388332555247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 206; blue, 255 }  ,fill opacity=0.99 ] (170,228.6) .. controls (170,226.61) and (171.61,225) .. (173.6,225) -- (306.4,225) .. controls (308.39,225) and (310,226.61) .. (310,228.6) -- (310,241.4) .. controls (310,243.39) and (308.39,245) .. (306.4,245) -- (173.6,245) .. controls (171.61,245) and (170,243.39) .. (170,241.4) -- cycle ;
%Rounded Rect [id:dp470208316406618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 194; blue, 194 }  ,fill opacity=0.99 ] (125,83.6) .. controls (125,81.61) and (126.61,80) .. (128.6,80) -- (141.4,80) .. controls (143.39,80) and (145,81.61) .. (145,83.6) -- (145,196.4) .. controls (145,198.39) and (143.39,200) .. (141.4,200) -- (128.6,200) .. controls (126.61,200) and (125,198.39) .. (125,196.4) -- cycle ;
%Rounded Rect [id:dp03513935583523131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 194 }  ,fill opacity=0.99 ] (160,75.75) .. controls (160,72.58) and (162.58,70) .. (165.75,70) -- (314.25,70) .. controls (317.42,70) and (320,72.58) .. (320,75.75) -- (320,204.25) .. controls (320,207.42) and (317.42,210) .. (314.25,210) -- (165.75,210) .. controls (162.58,210) and (160,207.42) .. (160,204.25) -- cycle ;
%Straight Lines [id:da7185026143243305] 
\draw [line width=1.5]    (180,100) -- (300,100) ;
%Straight Lines [id:da8313570524380964] 
\draw [line width=1.5]    (180,140) -- (300,140) ;
%Straight Lines [id:da9953047772585519] 
\draw [line width=1.5]    (200,100) -- (200,180) ;
%Straight Lines [id:da6537085237341653] 
\draw [line width=1.5]    (240,100) -- (240,180) ;
%Straight Lines [id:da4083149661642169] 
\draw [line width=1.5]    (280,100) -- (280,185) ;
%Straight Lines [id:da7864030630152321] 
\draw [line width=1.5]    (180.25,180) -- (189.75,180) -- (300.25,180) ;
%Shape: Circle [id:dp9396697829244669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,100) .. controls (195,97.24) and (197.24,95) .. (200,95) .. controls (202.76,95) and (205,97.24) .. (205,100) .. controls (205,102.76) and (202.76,105) .. (200,105) .. controls (197.24,105) and (195,102.76) .. (195,100) -- cycle ;
%Shape: Circle [id:dp2777712322207504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,100) .. controls (235,97.24) and (237.24,95) .. (240,95) .. controls (242.76,95) and (245,97.24) .. (245,100) .. controls (245,102.76) and (242.76,105) .. (240,105) .. controls (237.24,105) and (235,102.76) .. (235,100) -- cycle ;
%Shape: Circle [id:dp9770309094107599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,100) .. controls (275,97.24) and (277.24,95) .. (280,95) .. controls (282.76,95) and (285,97.24) .. (285,100) .. controls (285,102.76) and (282.76,105) .. (280,105) .. controls (277.24,105) and (275,102.76) .. (275,100) -- cycle ;
%Shape: Circle [id:dp0007255817041109669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,140) .. controls (195,137.24) and (197.24,135) .. (200,135) .. controls (202.76,135) and (205,137.24) .. (205,140) .. controls (205,142.76) and (202.76,145) .. (200,145) .. controls (197.24,145) and (195,142.76) .. (195,140) -- cycle ;
%Shape: Circle [id:dp22755606896736325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,140) .. controls (235,137.24) and (237.24,135) .. (240,135) .. controls (242.76,135) and (245,137.24) .. (245,140) .. controls (245,142.76) and (242.76,145) .. (240,145) .. controls (237.24,145) and (235,142.76) .. (235,140) -- cycle ;
%Shape: Circle [id:dp35741023769095337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,140) .. controls (275,137.24) and (277.24,135) .. (280,135) .. controls (282.76,135) and (285,137.24) .. (285,140) .. controls (285,142.76) and (282.76,145) .. (280,145) .. controls (277.24,145) and (275,142.76) .. (275,140) -- cycle ;
%Shape: Circle [id:dp5745096142293205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,180) .. controls (195,177.24) and (197.24,175) .. (200,175) .. controls (202.76,175) and (205,177.24) .. (205,180) .. controls (205,182.76) and (202.76,185) .. (200,185) .. controls (197.24,185) and (195,182.76) .. (195,180) -- cycle ;
%Shape: Circle [id:dp54039886697822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235,180) .. controls (235,177.24) and (237.24,175) .. (240,175) .. controls (242.76,175) and (245,177.24) .. (245,180) .. controls (245,182.76) and (242.76,185) .. (240,185) .. controls (237.24,185) and (235,182.76) .. (235,180) -- cycle ;
%Shape: Circle [id:dp10040664716660697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275,180) .. controls (275,177.24) and (277.24,175) .. (280,175) .. controls (282.76,175) and (285,177.24) .. (285,180) .. controls (285,182.76) and (282.76,185) .. (280,185) .. controls (277.24,185) and (275,182.76) .. (275,180) -- cycle ;
%Shape: Circle [id:dp2682894278787049] 
\draw  [line width=1.5]  (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Shape: Circle [id:dp8966595793927485] 
\draw  [line width=1.5]  (255,120) .. controls (255,117.24) and (257.24,115) .. (260,115) .. controls (262.76,115) and (265,117.24) .. (265,120) .. controls (265,122.76) and (262.76,125) .. (260,125) .. controls (257.24,125) and (255,122.76) .. (255,120) -- cycle ;
%Shape: Circle [id:dp8886077713077252] 
\draw  [line width=1.5]  (215,160) .. controls (215,157.24) and (217.24,155) .. (220,155) .. controls (222.76,155) and (225,157.24) .. (225,160) .. controls (225,162.76) and (222.76,165) .. (220,165) .. controls (217.24,165) and (215,162.76) .. (215,160) -- cycle ;
%Shape: Circle [id:dp4297496569136454] 
\draw  [line width=1.5]  (255,160) .. controls (255,157.24) and (257.24,155) .. (260,155) .. controls (262.76,155) and (265,157.24) .. (265,160) .. controls (265,162.76) and (262.76,165) .. (260,165) .. controls (257.24,165) and (255,162.76) .. (255,160) -- cycle ;
%Straight Lines [id:da6946255251193814] 
\draw [line width=1.5]    (135,100) -- (135,180) ;
%Shape: Circle [id:dp2862743840664752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,100) .. controls (130,97.24) and (132.24,95) .. (135,95) .. controls (137.76,95) and (140,97.24) .. (140,100) .. controls (140,102.76) and (137.76,105) .. (135,105) .. controls (132.24,105) and (130,102.76) .. (130,100) -- cycle ;
%Shape: Circle [id:dp06319104540768339] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,140) .. controls (130,137.24) and (132.24,135) .. (135,135) .. controls (137.76,135) and (140,137.24) .. (140,140) .. controls (140,142.76) and (137.76,145) .. (135,145) .. controls (132.24,145) and (130,142.76) .. (130,140) -- cycle ;
%Shape: Circle [id:dp8917628215544027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130,180) .. controls (130,177.24) and (132.24,175) .. (135,175) .. controls (137.76,175) and (140,177.24) .. (140,180) .. controls (140,182.76) and (137.76,185) .. (135,185) .. controls (132.24,185) and (130,182.76) .. (130,180) -- cycle ;
%Straight Lines [id:da9878368991357702] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,100) -- (130,100) ;
%Straight Lines [id:da48285493465469065] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,160) -- (135,160) ;
%Straight Lines [id:da5818415971249424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,100) -- (330,80) ;
%Straight Lines [id:da32466921044761854] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,165) -- (330,185) ;
%Straight Lines [id:da40657015888893877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290,140) -- (335,130) ;
%Straight Lines [id:da20859695153194213] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,130) -- (335,130) ;
%Straight Lines [id:da6822142544403822] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (135,200) -- (135,220) ;
%Straight Lines [id:da03323895635752949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,235) -- (170,235) ;
%Straight Lines [id:da2805464127859385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,55) -- (240,70) ;
%Straight Lines [id:da5067552483919655] 
\draw [line width=1.5]    (180,235) -- (189.5,235) -- (300,235) ;
%Shape: Circle [id:dp361674319320721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.75,235) .. controls (194.75,232.24) and (196.99,230) .. (199.75,230) .. controls (202.51,230) and (204.75,232.24) .. (204.75,235) .. controls (204.75,237.76) and (202.51,240) .. (199.75,240) .. controls (196.99,240) and (194.75,237.76) .. (194.75,235) -- cycle ;
%Shape: Circle [id:dp14935624369602674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.75,235) .. controls (234.75,232.24) and (236.99,230) .. (239.75,230) .. controls (242.51,230) and (244.75,232.24) .. (244.75,235) .. controls (244.75,237.76) and (242.51,240) .. (239.75,240) .. controls (236.99,240) and (234.75,237.76) .. (234.75,235) -- cycle ;
%Shape: Circle [id:dp5448923044982008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.75,235) .. controls (274.75,232.24) and (276.99,230) .. (279.75,230) .. controls (282.51,230) and (284.75,232.24) .. (284.75,235) .. controls (284.75,237.76) and (282.51,240) .. (279.75,240) .. controls (276.99,240) and (274.75,237.76) .. (274.75,235) -- cycle ;
%Shape: Circle [id:dp8778336468318328] 
\draw  [line width=1.5]  (290,120) .. controls (290,117.24) and (292.24,115) .. (295,115) .. controls (297.76,115) and (300,117.24) .. (300,120) .. controls (300,122.76) and (297.76,125) .. (295,125) .. controls (292.24,125) and (290,122.76) .. (290,120) -- cycle ;
%Shape: Circle [id:dp9087440034913905] 
\draw  [line width=1.5]  (290,160) .. controls (290,157.24) and (292.24,155) .. (295,155) .. controls (297.76,155) and (300,157.24) .. (300,160) .. controls (300,162.76) and (297.76,165) .. (295,165) .. controls (292.24,165) and (290,162.76) .. (290,160) -- cycle ;
%Shape: Circle [id:dp9078486972487199] 
\draw  [line width=1.5]  (180,160) .. controls (180,157.24) and (182.24,155) .. (185,155) .. controls (187.76,155) and (190,157.24) .. (190,160) .. controls (190,162.76) and (187.76,165) .. (185,165) .. controls (182.24,165) and (180,162.76) .. (180,160) -- cycle ;
%Shape: Circle [id:dp38296270902884433] 
\draw  [line width=1.5]  (180,120) .. controls (180,117.24) and (182.24,115) .. (185,115) .. controls (187.76,115) and (190,117.24) .. (190,120) .. controls (190,122.76) and (187.76,125) .. (185,125) .. controls (182.24,125) and (180,122.76) .. (180,120) -- cycle ;

% Text Node
\draw (136,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{149.58912pt}\setlength\topsep{0pt}
\begin{center}
Tensor/hypergraph product code
\end{center}

\end{minipage}};
% Text Node
\draw (106,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{41.267500000000005pt}\setlength\topsep{0pt}
\begin{center}
classical\\codes
\end{center}

\end{minipage}};
% Text Node
\draw (89,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {bits};
% Text Node
\draw (70,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {checks};
% Text Node
\draw (331,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$-checks};
% Text Node
\draw (331,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$-checks};
% Text Node
\draw (336,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578108pt}\setlength\topsep{0pt}
\begin{center}
physical\\qubits
\end{center}

\end{minipage}};


\end{tikzpicture}


==> liftedproducttikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Rounded Rect [id:dp04206681589479189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 194; green, 206; blue, 255 }  ,fill opacity=0.99 ] (185,228.6) .. controls (185,226.61) and (186.61,225) .. (188.6,225) -- (291.4,225) .. controls (293.39,225) and (295,226.61) .. (295,228.6) -- (295,241.4) .. controls (295,243.39) and (293.39,245) .. (291.4,245) -- (188.6,245) .. controls (186.61,245) and (185,243.39) .. (185,241.4) -- cycle ;
%Rounded Rect [id:dp19668680266647875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 243; blue, 194 }  ,fill opacity=0.99 ] (160,75.75) .. controls (160,72.58) and (162.58,70) .. (165.75,70) -- (314.25,70) .. controls (317.42,70) and (320,72.58) .. (320,75.75) -- (320,204.25) .. controls (320,207.42) and (317.42,210) .. (314.25,210) -- (165.75,210) .. controls (162.58,210) and (160,207.42) .. (160,204.25) -- cycle ;
%Straight Lines [id:da39257503404908944] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (200,100) -- (200,180) ;
%Straight Lines [id:da5680703852721674] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (240,100) -- (240,180) ;
%Straight Lines [id:da26529916700403366] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (280,100) -- (280,185) ;
%Shape: Circle [id:dp6526274403761385] 
\draw  [line width=1.5]  (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Shape: Circle [id:dp9203872961896724] 
\draw  [line width=1.5]  (260,145) .. controls (260,142.24) and (262.24,140) .. (265,140) .. controls (267.76,140) and (270,142.24) .. (270,145) .. controls (270,147.76) and (267.76,150) .. (265,150) .. controls (262.24,150) and (260,147.76) .. (260,145) -- cycle ;
%Shape: Circle [id:dp36121698938520197] 
\draw  [line width=1.5]  (215,160) .. controls (215,157.24) and (217.24,155) .. (220,155) .. controls (222.76,155) and (225,157.24) .. (225,160) .. controls (225,162.76) and (222.76,165) .. (220,165) .. controls (217.24,165) and (215,162.76) .. (215,160) -- cycle ;
%Straight Lines [id:da7945218011813688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,235) -- (285,235) ;
%Straight Lines [id:da12955761798321674] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282,100) -- (332,80) ;
%Straight Lines [id:da7916884968167328] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272,150) -- (335,170) ;
%Straight Lines [id:da5071726340407701] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267,125) -- (337,130) ;
%Straight Lines [id:da11661211709797947] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282,115) -- (337,130) ;
%Straight Lines [id:da9782521186746413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175,235) -- (195,235) ;
%Straight Lines [id:da2771657515983157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,55) -- (240,70) ;
%Straight Lines [id:da5295130285898282] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245,105) -- (275,135) ;
%Curve Lines [id:da4557441417707939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (275,95) .. controls (221.5,67.75) and (287,184.3) .. (240,180) ;
%Straight Lines [id:da4576616911447722] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,180) -- (240,180) ;
%Straight Lines [id:da5337345046576101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,140) -- (240,140) ;
%Straight Lines [id:da6056724072089152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (200,100) -- (240,100) ;
%Straight Lines [id:da8080159264893862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (240,140) -- (275,175) ;
%Curve Lines [id:da7138097153136329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,180) .. controls (252.6,196.1) and (290.2,201.7) .. (330,210) ;
%Flowchart: Or [id:dp25442593723296913] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,235) .. controls (195,232.24) and (197.24,230) .. (200,230) .. controls (202.76,230) and (205,232.24) .. (205,235) .. controls (205,237.76) and (202.76,240) .. (200,240) .. controls (197.24,240) and (195,237.76) .. (195,235) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,235) -- (205,235) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,230) -- (200,240) ;
%Flowchart: Or [id:dp34071271062210373] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,235) .. controls (235,232.24) and (237.24,230) .. (240,230) .. controls (242.76,230) and (245,232.24) .. (245,235) .. controls (245,237.76) and (242.76,240) .. (240,240) .. controls (237.24,240) and (235,237.76) .. (235,235) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,235) -- (245,235) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (240,230) -- (240,240) ;
%Flowchart: Or [id:dp11995328939243666] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,235) .. controls (275,232.24) and (277.24,230) .. (280,230) .. controls (282.76,230) and (285,232.24) .. (285,235) .. controls (285,237.76) and (282.76,240) .. (280,240) .. controls (277.24,240) and (275,237.76) .. (275,235) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,235) -- (285,235) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,230) -- (280,240) ;
%Flowchart: Or [id:dp23233234623865284] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,180) .. controls (195,177.24) and (197.24,175) .. (200,175) .. controls (202.76,175) and (205,177.24) .. (205,180) .. controls (205,182.76) and (202.76,185) .. (200,185) .. controls (197.24,185) and (195,182.76) .. (195,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,180) -- (205,180) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,175) -- (200,185) ;
%Flowchart: Or [id:dp40821844186146516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,180) .. controls (235,177.24) and (237.24,175) .. (240,175) .. controls (242.76,175) and (245,177.24) .. (245,180) .. controls (245,182.76) and (242.76,185) .. (240,185) .. controls (237.24,185) and (235,182.76) .. (235,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,180) -- (245,180) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (240,175) -- (240,185) ;
%Flowchart: Or [id:dp8091211396517879] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,180) .. controls (275,177.24) and (277.24,175) .. (280,175) .. controls (282.76,175) and (285,177.24) .. (285,180) .. controls (285,182.76) and (282.76,185) .. (280,185) .. controls (277.24,185) and (275,182.76) .. (275,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,180) -- (285,180) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,175) -- (280,185) ;
%Flowchart: Or [id:dp3594142462274845] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,137.5) .. controls (275,134.74) and (277.24,132.5) .. (280,132.5) .. controls (282.76,132.5) and (285,134.74) .. (285,137.5) .. controls (285,140.26) and (282.76,142.5) .. (280,142.5) .. controls (277.24,142.5) and (275,140.26) .. (275,137.5) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,137.5) -- (285,137.5) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,132.5) -- (280,142.5) ;
%Flowchart: Or [id:dp1885881339588107] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,100) .. controls (275,97.24) and (277.24,95) .. (280,95) .. controls (282.76,95) and (285,97.24) .. (285,100) .. controls (285,102.76) and (282.76,105) .. (280,105) .. controls (277.24,105) and (275,102.76) .. (275,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (275,100) -- (285,100) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (280,95) -- (280,105) ;
%Flowchart: Or [id:dp3230896903801863] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,100) .. controls (235,97.24) and (237.24,95) .. (240,95) .. controls (242.76,95) and (245,97.24) .. (245,100) .. controls (245,102.76) and (242.76,105) .. (240,105) .. controls (237.24,105) and (235,102.76) .. (235,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (235,100) -- (245,100) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (240,95) -- (240,105) ;
%Flowchart: Or [id:dp2944443388643656] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,140) .. controls (195,137.24) and (197.24,135) .. (200,135) .. controls (202.76,135) and (205,137.24) .. (205,140) .. controls (205,142.76) and (202.76,145) .. (200,145) .. controls (197.24,145) and (195,142.76) .. (195,140) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,140) -- (205,140) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,135) -- (200,145) ;
%Flowchart: Or [id:dp6176631813922029] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,100) .. controls (195,97.24) and (197.24,95) .. (200,95) .. controls (202.76,95) and (205,97.24) .. (205,100) .. controls (205,102.76) and (202.76,105) .. (200,105) .. controls (197.24,105) and (195,102.76) .. (195,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (195,100) -- (205,100) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (200,95) -- (200,105) ;
%Shape: Circle [id:dp6429784049874268] 
\draw  [line width=1.5]  (260,105) .. controls (260,102.24) and (262.24,100) .. (265,100) .. controls (267.76,100) and (270,102.24) .. (270,105) .. controls (270,107.76) and (267.76,110) .. (265,110) .. controls (262.24,110) and (260,107.76) .. (260,105) -- cycle ;
%Straight Lines [id:da5104559986502026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,240) -- (240,255) ;

% Text Node
\draw (179,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{86.07304pt}\setlength\topsep{0pt}
\begin{center}
lifted product code
\end{center}

\end{minipage}};
% Text Node
\draw (97,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.7625pt}\setlength\topsep{0pt}
\begin{center}
base graph
\end{center}

\end{minipage}};
% Text Node
\draw (333,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$-checks};
% Text Node
\draw (334,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$-checks};
% Text Node
\draw (336,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578108pt}\setlength\topsep{0pt}
\begin{center}
physical\\qubits
\end{center}

\end{minipage}};
% Text Node
\draw (333,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {cover graph};
% Text Node
\draw (172,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {checks of local code};


\end{tikzpicture}


==> shorcodesimplicialtikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6350814294370872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (130.87,114.57) -- (98.37,101.85) ;
%Straight Lines [id:da08533435398545586] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (61.63,48.15) -- (29.13,35.43) ;
%Shape: Circle [id:dp5136153758063773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (15,75) .. controls (15,39.1) and (44.1,10) .. (80,10) .. controls (115.9,10) and (145,39.1) .. (145,75) .. controls (145,110.9) and (115.9,140) .. (80,140) .. controls (44.1,140) and (15,110.9) .. (15,75) -- cycle ;
%Straight Lines [id:da7388968039735426] 
\draw [line width=1.5]    (43.26,21.3) -- (116.74,128.7) ;
%Curve Lines [id:da5408973340749641] 
\draw [line width=1.5]    (61.63,48.15) .. controls (45.44,63.38) and (61.04,86.62) .. (80,75) ;
%Straight Lines [id:da0842181606551684] 
\draw [line width=1.5]    (99.78,137.17) -- (98.37,101.85) ;
%Straight Lines [id:da596859136706031] 
\draw [line width=1.5]    (61.63,48.15) -- (60.22,12.83) ;
%Curve Lines [id:da23531671877670401] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (61.63,48.15) .. controls (83.98,38.29) and (95.6,59.71) .. (80,75) ;
%Curve Lines [id:da2503761697829905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (80,75) .. controls (79.75,75.24) and (79.5,75.48) .. (79.27,75.72) .. controls (64.29,90.94) and (79.7,113.29) .. (98.37,101.85) ;
%Curve Lines [id:da8647377097956366] 
\draw [line width=1.5]    (80,75) .. controls (102.35,65.14) and (113.97,86.55) .. (98.37,101.85) ;
%Shape: Circle [id:dp4202756995153545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.84,48.15) .. controls (56.84,45.51) and (58.99,43.37) .. (61.63,43.37) .. controls (64.27,43.37) and (66.42,45.51) .. (66.42,48.15) .. controls (66.42,50.8) and (64.27,52.94) .. (61.63,52.94) .. controls (58.99,52.94) and (56.84,50.8) .. (56.84,48.15) -- cycle ;
%Shape: Circle [id:dp5539517975114505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.43,74.79) .. controls (75.43,72.14) and (77.57,70) .. (80.21,70) .. controls (82.86,70) and (85,72.14) .. (85,74.79) .. controls (85,77.43) and (82.86,79.57) .. (80.21,79.57) .. controls (77.57,79.57) and (75.43,77.43) .. (75.43,74.79) -- cycle ;
%Shape: Circle [id:dp9320119716746271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.58,101.85) .. controls (93.58,99.2) and (95.73,97.06) .. (98.37,97.06) .. controls (101.01,97.06) and (103.16,99.2) .. (103.16,101.85) .. controls (103.16,104.49) and (101.01,106.63) .. (98.37,106.63) .. controls (95.73,106.63) and (93.58,104.49) .. (93.58,101.85) -- cycle ;




\end{tikzpicture}


==> shorcodetannertikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp18750857076675542] 
\draw   (60,160) -- (70,160) -- (70,170) -- (60,170) -- cycle ;
%Shape: Square [id:dp38473934142544963] 
\draw   (100,160) -- (110,160) -- (110,170) -- (100,170) -- cycle ;
%Shape: Square [id:dp33425883937889633] 
\draw   (140,160) -- (150,160) -- (150,170) -- (140,170) -- cycle ;
%Shape: Circle [id:dp8786483627400297] 
\draw   (20,125) .. controls (20,122.24) and (22.24,120) .. (25,120) .. controls (27.76,120) and (30,122.24) .. (30,125) .. controls (30,127.76) and (27.76,130) .. (25,130) .. controls (22.24,130) and (20,127.76) .. (20,125) -- cycle ;
%Shape: Circle [id:dp21303946301567844] 
\draw   (40,125) .. controls (40,122.24) and (42.24,120) .. (45,120) .. controls (47.76,120) and (50,122.24) .. (50,125) .. controls (50,127.76) and (47.76,130) .. (45,130) .. controls (42.24,130) and (40,127.76) .. (40,125) -- cycle ;
%Shape: Circle [id:dp3447526944348258] 
\draw   (60,125) .. controls (60,122.24) and (62.24,120) .. (65,120) .. controls (67.76,120) and (70,122.24) .. (70,125) .. controls (70,127.76) and (67.76,130) .. (65,130) .. controls (62.24,130) and (60,127.76) .. (60,125) -- cycle ;
%Shape: Circle [id:dp7464095450930057] 
\draw   (80,125) .. controls (80,122.24) and (82.24,120) .. (85,120) .. controls (87.76,120) and (90,122.24) .. (90,125) .. controls (90,127.76) and (87.76,130) .. (85,130) .. controls (82.24,130) and (80,127.76) .. (80,125) -- cycle ;
%Shape: Circle [id:dp015546584198601332] 
\draw   (100,125) .. controls (100,122.24) and (102.24,120) .. (105,120) .. controls (107.76,120) and (110,122.24) .. (110,125) .. controls (110,127.76) and (107.76,130) .. (105,130) .. controls (102.24,130) and (100,127.76) .. (100,125) -- cycle ;
%Shape: Circle [id:dp4116672064335021] 
\draw   (120,125) .. controls (120,122.24) and (122.24,120) .. (125,120) .. controls (127.76,120) and (130,122.24) .. (130,125) .. controls (130,127.76) and (127.76,130) .. (125,130) .. controls (122.24,130) and (120,127.76) .. (120,125) -- cycle ;
%Shape: Circle [id:dp7317418132383582] 
\draw   (140,125) .. controls (140,122.24) and (142.24,120) .. (145,120) .. controls (147.76,120) and (150,122.24) .. (150,125) .. controls (150,127.76) and (147.76,130) .. (145,130) .. controls (142.24,130) and (140,127.76) .. (140,125) -- cycle ;
%Shape: Circle [id:dp6869872524462342] 
\draw   (160,125) .. controls (160,122.24) and (162.24,120) .. (165,120) .. controls (167.76,120) and (170,122.24) .. (170,125) .. controls (170,127.76) and (167.76,130) .. (165,130) .. controls (162.24,130) and (160,127.76) .. (160,125) -- cycle ;
%Shape: Circle [id:dp12822828850365942] 
\draw   (180,125) .. controls (180,122.24) and (182.24,120) .. (185,120) .. controls (187.76,120) and (190,122.24) .. (190,125) .. controls (190,127.76) and (187.76,130) .. (185,130) .. controls (182.24,130) and (180,127.76) .. (180,125) -- cycle ;
%Shape: Square [id:dp09730495133327244] 
\draw   (75,80) -- (85,80) -- (85,90) -- (75,90) -- cycle ;
%Shape: Square [id:dp3367231705419098] 
\draw   (100,80) -- (110,80) -- (110,90) -- (100,90) -- cycle ;
%Shape: Square [id:dp2660439064508473] 
\draw   (125,80) -- (135,80) -- (135,90) -- (125,90) -- cycle ;
%Shape: Square [id:dp10686800066231594] 
\draw   (150,80) -- (160,80) -- (160,90) -- (150,90) -- cycle ;
%Shape: Square [id:dp4884995916693431] 
\draw   (25,80) -- (35,80) -- (35,90) -- (25,90) -- cycle ;
%Shape: Square [id:dp15714314860814693] 
\draw   (50,80) -- (60,80) -- (60,90) -- (50,90) -- cycle ;
%Shape: Square [id:dp3058460544270958] 
\draw   (175,80) -- (185,80) -- (185,90) -- (175,90) -- cycle ;
%Straight Lines [id:da10743214107403198] 
\draw    (25,130) -- (65,160) ;
%Straight Lines [id:da9290662896818713] 
\draw    (45,130) -- (65,160) ;
%Straight Lines [id:da5811570401916102] 
\draw    (65,130) -- (65,160) ;
%Straight Lines [id:da6000437238252474] 
\draw    (105,130) -- (105,160) ;
%Straight Lines [id:da8544421433997973] 
\draw    (145,130) -- (145,160) ;
%Straight Lines [id:da8384331448700779] 
\draw    (85,130) -- (105,160) ;
%Straight Lines [id:da8712472805922216] 
\draw    (125,130) -- (105,160) ;
%Straight Lines [id:da14578061111067697] 
\draw    (165,130) -- (145,160) ;
%Straight Lines [id:da6278513793539153] 
\draw    (185,130) -- (145,160) ;
%Straight Lines [id:da021950649041474257] 
\draw    (30,90) -- (25,120) ;
%Straight Lines [id:da17329020635005166] 
\draw    (30,90) -- (45,120) ;
%Straight Lines [id:da26034810834070665] 
\draw    (55,90) -- (45,120) ;
%Straight Lines [id:da8926891870377658] 
\draw    (55,90) -- (65,120) ;
%Straight Lines [id:da6950360610331234] 
\draw    (80,90) -- (85,120) ;
%Straight Lines [id:da8420905372906102] 
\draw    (130,90) -- (105,120) ;
%Straight Lines [id:da9207157591218136] 
\draw    (80,90) -- (105,120) ;
%Straight Lines [id:da75522437761893] 
\draw    (105,90) -- (125,120) ;
%Straight Lines [id:da018781441788885855] 
\draw    (105,90) -- (25,120) ;
%Straight Lines [id:da9013668328003233] 
\draw    (105,90) -- (65,120) ;
%Straight Lines [id:da6523599563220353] 
\draw    (105,90) -- (85,120) ;
%Straight Lines [id:da32355006329289426] 
\draw    (130,90) -- (125,120) ;
%Straight Lines [id:da715398525022678] 
\draw    (105,90) -- (145,120) ;
%Straight Lines [id:da2366702390814548] 
\draw    (105,90) -- (185,120) ;
%Straight Lines [id:da6529158086244531] 
\draw    (155,90) -- (145,120) ;
%Straight Lines [id:da34341992660000864] 
\draw    (155,90) -- (165,120) ;
%Straight Lines [id:da9705510180089307] 
\draw    (180,90) -- (165,120) ;
%Straight Lines [id:da12240799553206316] 
\draw    (180,90) -- (185,120) ;
%Straight Lines [id:da01197024826097226] 
\draw    (85,130) -- (65,160) ;
%Straight Lines [id:da014455397804506998] 
\draw    (105,130) -- (65,160) ;
%Straight Lines [id:da6684311450653571] 
\draw    (125,130) -- (65,160) ;
%Straight Lines [id:da053118651924412896] 
\draw    (145,130) -- (105,160) ;
%Straight Lines [id:da3848244277728263] 
\draw    (165,130) -- (105,160) ;
%Straight Lines [id:da5556567747226366] 
\draw    (185,130) -- (105,160) ;
%Straight Lines [id:da5584148811177081] 
\draw    (25,130) -- (145,160) ;
%Straight Lines [id:da8090708452980746] 
\draw    (45,130) -- (145,160) ;
%Straight Lines [id:da6442967816721785] 
\draw    (65,130) -- (145,160) ;




\end{tikzpicture}


==> tensordoublecomplextikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Straight Lines [id:da7146729048463156] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=6]    (189,92) -- (239,92) ;
%Straight Lines [id:da7865137893980396] 
\draw [line width=0.75]    (189,162) -- (237,162) ;
\draw [shift={(239,162)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da22022479804159656] 
\draw [line width=0.75]    (155,100) -- (155,148) ;
\draw [shift={(155,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5147054730834155] 
\draw [line width=0.75]    (265,100) -- (265,148) ;
\draw [shift={(265,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4507111053727293] 
\draw [line width=0.75]    (189,92) -- (237,92) ;
\draw [shift={(239,92)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7301061563436884] 
\draw [line width=0.75]    (175,190) -- (253,190) ;
\draw [shift={(255,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da13480459769597397] 
\draw [line width=0.75]    (100,100) -- (100,148) ;
\draw [shift={(100,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (240,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$C_{0} \otimes D_{0}$};
% Text Node
\draw (128,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{1} \otimes D_{0}$};
% Text Node
\draw (240,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$C_{0} \otimes D_{1}$};
% Text Node
\draw (128,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C_{1} \otimes D_{1}$};
% Text Node
\draw (258,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$C_{0}$};
% Text Node
\draw (148,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$C_{1}$};
% Text Node
\draw (91,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{0}$};
% Text Node
\draw (91,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D_{1}$};


\end{tikzpicture}


==> venndiagramtikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5565937779986971] 
\draw   (90,65) .. controls (90,34.62) and (114.62,10) .. (145,10) .. controls (175.38,10) and (200,34.62) .. (200,65) .. controls (200,95.38) and (175.38,120) .. (145,120) .. controls (114.62,120) and (90,95.38) .. (90,65) -- cycle ;
%Shape: Circle [id:dp3604112362399041] 
\draw   (50,135) .. controls (50,104.62) and (74.62,80) .. (105,80) .. controls (135.38,80) and (160,104.62) .. (160,135) .. controls (160,165.38) and (135.38,190) .. (105,190) .. controls (74.62,190) and (50,165.38) .. (50,135) -- cycle ;
%Shape: Circle [id:dp341505309398217] 
\draw   (10,65) .. controls (10,34.62) and (34.62,10) .. (65,10) .. controls (95.38,10) and (120,34.62) .. (120,65) .. controls (120,95.38) and (95.38,120) .. (65,120) .. controls (34.62,120) and (10,95.38) .. (10,65) -- cycle ;

% Text Node
\draw (41,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {FB};
% Text Node
\draw (131,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {GHP=LP};
% Text Node
\draw (91,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {BP};


\end{tikzpicture}

